The Generalized Matrix Norm Problem

We study the computability of the operator norm of a matrix with respect to norms induced by linear operators. Our findings reveal that this problem can be solved exactly in polynomial time in certain situations, and we discuss how it can be approximated in other cases. Along the way, we investigate the concept of push-forward and pull-back of seminorms, which leads us to uncover novel duality principles that come into play when optimizing over the unit ball of norms.

==> (inline-0) <==
\begin{tikzpicture}
			
			\begin{axis}[%
				width=0.58\linewidth,
				at={(0.758in,0.481in)},
				scale only axis,
				xmin=2,
				xmax=12,
				xlabel style={font=\color{white!15!black}},
				xlabel={$m$ (in this case, $m=l$, $m = 2n$)},
				xtick={2,4,6,8,10,12},
				ymin=1,
				ymax=5,
				ylabel style={font=\color{white!15!black}},
				ylabel={Approximation Ratio},
				axis background/.style={fill=white},
				title style={font=\bfseries},
				title={Worst-case approximation ratio for $q=1$, $p=1.5$},
				axis x line*=bottom,
				axis y line*=left,
				legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
				]
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					2	1.00000000000685\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					4	1.25915794689729\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					6	1.33773948972525\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					8	1.462422830414\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					10	1.37863061672385\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}]
				table[row sep=crcr]{%
					12	1.56468837512793\\
				};
				\addlegendentry{Linear Relaxation}
				
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					2	1.12246316117269\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					4	1.25992106128729\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					6	1.3935584313169\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					8	1.47085285915685\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					10	1.50136552952094\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}]
				table[row sep=crcr]{%
					12	1.50042592376146\\
				};
				\addlegendentry{Semidefinite Relaxation}
				
				\addplot [color=black]
				table[row sep=crcr]{%
					2	1.60295266947279\\
					2.01001001001001	1.60695905580051\\
					2.02002002002002	1.61095547842532\\
					2.03003003003003	1.61494201131739\\
					2.04004004004004	1.61891872753612\\
					2.05005005005005	1.62288569924578\\
					2.06006006006006	1.62684299773081\\
					2.07007007007007	1.63079069341073\\
					2.08008008008008	1.6347288558548\\
					2.09009009009009	1.63865755379629\\
					2.1001001001001	1.6425768551465\\
					2.11011011011011	1.64648682700842\\
					2.12012012012012	1.65038753569019\\
					2.13013013013013	1.65427904671819\\
					2.14014014014014	1.65816142484987\\
					2.15015015015015	1.66203473408634\\
					2.16016016016016	1.66589903768468\\
					2.17017017017017	1.66975439817\\
					2.18018018018018	1.67360087734721\\
					2.19019019019019	1.67743853631262\\
					2.2002002002002	1.68126743546526\\
					2.21021021021021	1.68508763451793\\
					2.22022022022022	1.68889919250811\\
					2.23023023023023	1.69270216780857\\
					2.24024024024024	1.69649661813784\\
					2.25025025025025	1.7002826005704\\
					2.26026026026026	1.70406017154669\\
					2.27027027027027	1.70782938688296\\
					2.28028028028028	1.71159030178087\\
					2.29029029029029	1.71534297083692\\
					2.3003003003003	1.71908744805171\\
					2.31031031031031	1.72282378683899\\
					2.32032032032032	1.72655204003457\\
					2.33033033033033	1.73027225990502\\
					2.34034034034034	1.73398449815623\\
					2.35035035035035	1.7376888059418\\
					2.36036036036036	1.74138523387122\\
					2.37037037037037	1.74507383201801\\
					2.38038038038038	1.74875464992758\\
					2.39039039039039	1.752427736625\\
					2.4004004004004	1.75609314062265\\
					2.41041041041041	1.75975090992766\\
					2.42042042042042	1.76340109204926\\
					2.43043043043043	1.76704373400599\\
					2.44044044044044	1.77067888233274\\
					2.45045045045045	1.77430658308772\\
					2.46046046046046	1.77792688185924\\
					2.47047047047047	1.78153982377241\\
					2.48048048048048	1.78514545349569\\
					2.49049049049049	1.78874381524734\\
					2.5005005005005	1.79233495280177\\
					2.51051051051051	1.7959189094957\\
					2.52052052052052	1.7994957282343\\
					2.53053053053053	1.8030654514972\\
					2.54054054054054	1.80662812134432\\
					2.55055055055055	1.81018377942169\\
					2.56056056056056	1.81373246696714\\
					2.57057057057057	1.81727422481584\\
					2.58058058058058	1.82080909340581\\
					2.59059059059059	1.82433711278333\\
					2.6006006006006	1.82785832260816\\
					2.61061061061061	1.83137276215881\\
					2.62062062062062	1.83488047033765\\
					2.63063063063063	1.83838148567587\\
					2.64064064064064	1.84187584633848\\
					2.65065065065065	1.84536359012916\\
					2.66066066066066	1.84884475449501\\
					2.67067067067067	1.85231937653122\\
					2.68068068068068	1.85578749298574\\
					2.69069069069069	1.85924914026378\\
					2.7007007007007	1.86270435443226\\
					2.71071071071071	1.86615317122421\\
					2.72072072072072	1.8695956260431\\
					2.73073073073073	1.87303175396703\\
					2.74074074074074	1.87646158975293\\
					2.75075075075075	1.87988516784068\\
					2.76076076076076	1.88330252235712\\
					2.77077077077077	1.88671368712001\\
					2.78078078078078	1.89011869564197\\
					2.79079079079079	1.89351758113427\\
					2.8008008008008	1.89691037651068\\
					2.81081081081081	1.90029711439111\\
					2.82082082082082	1.90367782710533\\
					2.83083083083083	1.90705254669655\\
					2.84084084084084	1.91042130492493\\
					2.85085085085085	1.91378413327114\\
					2.86086086086086	1.91714106293973\\
					2.87087087087087	1.92049212486253\\
					2.88088088088088	1.92383734970196\\
					2.89089089089089	1.92717676785436\\
					2.9009009009009	1.93051040945313\\
					2.91091091091091	1.93383830437195\\
					2.92092092092092	1.93716048222791\\
					2.93093093093093	1.94047697238457\\
					2.94094094094094	1.94378780395497\\
					2.95095095095095	1.94709300580465\\
					2.96096096096096	1.95039260655456\\
					2.97097097097097	1.95368663458395\\
					2.98098098098098	1.95697511803325\\
					2.99099099099099	1.96025808480684\\
					3.001001001001	1.9635355625758\\
					3.01101101101101	1.96680757878069\\
					3.02102102102102	1.97007416063418\\
					3.03103103103103	1.9733353351237\\
					3.04104104104104	1.97659112901406\\
					3.05105105105105	1.97984156884998\\
					3.06106106106106	1.98308668095867\\
					3.07107107107107	1.98632649145224\\
					3.08108108108108	1.98956102623022\\
					3.09109109109109	1.99279031098196\\
					3.1011011011011	1.99601437118896\\
					3.11111111111111	1.9992332321273\\
					3.12112112112112	2.00244691886988\\
					3.13113113113113	2.00565545628873\\
					3.14114114114114	2.00885886905727\\
					3.15115115115115	2.01205718165249\\
					3.16116116116116	2.01525041835715\\
					3.17117117117117	2.01843860326193\\
					3.18118118118118	2.02162176026755\\
					3.19119119119119	2.02479991308686\\
					3.2012012012012	2.0279730852469\\
					3.21121121121121	2.03114130009095\\
					3.22122122122122	2.03430458078048\\
					3.23123123123123	2.03746295029719\\
					3.24124124124124	2.04061643144493\\
					3.25125125125125	2.04376504685161\\
					3.26126126126126	2.0469088189711\\
					3.27127127127127	2.05004777008511\\
					3.28128128128128	2.05318192230505\\
					3.29129129129129	2.05631129757377\\
					3.3013013013013	2.05943591766747\\
					3.31131131131131	2.06255580419734\\
					3.32132132132132	2.06567097861141\\
					3.33133133133133	2.06878146219622\\
					3.34134134134134	2.07188727607851\\
					3.35135135135135	2.07498844122692\\
					3.36136136136136	2.07808497845363\\
					3.37137137137137	2.08117690841599\\
					3.38138138138138	2.08426425161812\\
					3.39139139139139	2.08734702841251\\
					3.4014014014014	2.09042525900158\\
					3.41141141141141	2.09349896343923\\
					3.42142142142142	2.09656816163234\\
					3.43143143143143	2.09963287334232\\
					3.44144144144144	2.10269311818654\\
					3.45145145145145	2.10574891563983\\
					3.46146146146146	2.10880028503593\\
					3.47147147147147	2.11184724556889\\
					3.48148148148148	2.11488981629451\\
					3.49149149149149	2.11792801613169\\
					3.5015015015015	2.12096186386385\\
					3.51151151151151	2.12399137814025\\
					3.52152152152152	2.12701657747734\\
					3.53153153153153	2.13003748026008\\
					3.54154154154154	2.13305410474325\\
					3.55155155155155	2.13606646905271\\
					3.56156156156156	2.13907459118672\\
					3.57157157157157	2.14207848901713\\
					3.58158158158158	2.14507818029069\\
					3.59159159159159	2.14807368263021\\
					3.6016016016016	2.15106501353581\\
					3.61161161161161	2.15405219038609\\
					3.62162162162162	2.15703523043932\\
					3.63163163163163	2.1600141508346\\
					3.64164164164164	2.162988968593\\
					3.65165165165165	2.16595970061871\\
					3.66166166166166	2.16892636370016\\
					3.67167167167167	2.17188897451111\\
					3.68168168168168	2.17484754961174\\
					3.69169169169169	2.17780210544978\\
					3.7017017017017	2.18075265836151\\
					3.71171171171171	2.18369922457286\\
					3.72172172172172	2.18664182020042\\
					3.73173173173173	2.1895804612525\\
					3.74174174174174	2.19251516363012\\
					3.75175175175175	2.19544594312802\\
					3.76176176176176	2.19837281543568\\
					3.77177177177177	2.20129579613824\\
					3.78178178178178	2.20421490071753\\
					3.79179179179179	2.20713014455299\\
					3.8018018018018	2.21004154292262\\
					3.81181181181181	2.21294911100393\\
					3.82182182182182	2.21585286387485\\
					3.83183183183183	2.21875281651465\\
					3.84184184184184	2.22164898380482\\
					3.85185185185185	2.22454138052999\\
					3.86186186186186	2.22743002137881\\
					3.87187187187187	2.23031492094477\\
					3.88188188188188	2.23319609372715\\
					3.89189189189189	2.23607355413177\\
					3.9019019019019	2.23894731647191\\
					3.91191191191191	2.24181739496911\\
					3.92192192192192	2.24468380375397\\
					3.93193193193193	2.247546556867\\
					3.94194194194194	2.25040566825939\\
					3.95195195195195	2.25326115179384\\
					3.96196196196196	2.2561130212453\\
					3.97197197197197	2.25896129030178\\
					3.98198198198198	2.2618059725651\\
					3.99199199199199	2.26464708155167\\
					4.002002002002	2.26748463069318\\
					4.01201201201201	2.27031863333742\\
					4.02202202202202	2.27314910274895\\
					4.03203203203203	2.27597605210988\\
					4.04204204204204	2.27879949452052\\
					4.05205205205205	2.28161944300014\\
					4.06206206206206	2.28443591048766\\
					4.07207207207207	2.28724890984232\\
					4.08208208208208	2.29005845384439\\
					4.09209209209209	2.29286455519585\\
					4.1021021021021	2.29566722652103\\
					4.11211211211211	2.2984664803673\\
					4.12212212212212	2.30126232920573\\
					4.13213213213213	2.30405478543169\\
					4.14214214214214	2.30684386136556\\
					4.15215215215215	2.30962956925332\\
					4.16216216216216	2.31241192126718\\
					4.17217217217217	2.31519092950622\\
					4.18218218218218	2.31796660599698\\
					4.19219219219219	2.32073896269409\\
					4.2022022022022	2.32350801148086\\
					4.21221221221221	2.32627376416987\\
					4.22222222222222	2.32903623250356\\
					4.23223223223223	2.33179542815481\\
					4.24224224224224	2.33455136272753\\
					4.25225225225225	2.33730404775721\\
					4.26226226226226	2.34005349471151\\
					4.27227227227227	2.34279971499077\\
					4.28228228228228	2.34554271992862\\
					4.29229229229229	2.34828252079247\\
					4.3023023023023	2.3510191287841\\
					4.31231231231231	2.35375255504015\\
					4.32232232232232	2.35648281063269\\
					4.33233233233233	2.35920990656971\\
					4.34234234234234	2.36193385379564\\
					4.35235235235235	2.36465466319191\\
					4.36236236236236	2.36737234557738\\
					4.37237237237237	2.3700869117089\\
					4.38238238238238	2.3727983722818\\
					4.39239239239239	2.37550673793034\\
					4.4024024024024	2.37821201922826\\
					4.41241241241241	2.3809142266892\\
					4.42242242242242	2.38361337076724\\
					4.43243243243243	2.38630946185729\\
					4.44244244244244	2.38900251029565\\
					4.45245245245245	2.39169252636041\\
					4.46246246246246	2.39437952027191\\
					4.47247247247247	2.39706350219322\\
					4.48248248248248	2.39974448223058\\
					4.49249249249249	2.40242247043384\\
					4.5025025025025	2.40509747679688\\
					4.51251251251251	2.40776951125809\\
					4.52252252252252	2.41043858370076\\
					4.53253253253253	2.41310470395353\\
					4.54254254254254	2.41576788179078\\
					4.55255255255255	2.41842812693312\\
					4.56256256256256	2.4210854490477\\
					4.57257257257257	2.42373985774873\\
					4.58258258258258	2.42639136259778\\
					4.59259259259259	2.42903997310428\\
					4.6026026026026	2.43168569872583\\
					4.61261261261261	2.43432854886867\\
					4.62262262262262	2.43696853288801\\
					4.63263263263263	2.43960566008845\\
					4.64264264264264	2.44223993972438\\
					4.65265265265265	2.44487138100028\\
					4.66266266266266	2.4474999930712\\
					4.67267267267267	2.45012578504305\\
					4.68268268268268	2.45274876597301\\
					4.69269269269269	2.45536894486988\\
					4.7027027027027	2.45798633069444\\
					4.71271271271271	2.46060093235982\\
					4.72272272272272	2.46321275873184\\
					4.73273273273273	2.46582181862936\\
					4.74274274274274	2.46842812082465\\
					4.75275275275275	2.4710316740437\\
					4.76276276276276	2.47363248696659\\
					4.77277277277277	2.47623056822781\\
					4.78278278278278	2.4788259264166\\
					4.79279279279279	2.48141857007729\\
					4.8028028028028	2.48400850770961\\
					4.81281281281281	2.48659574776903\\
					4.82282282282282	2.48918029866707\\
					4.83283283283283	2.49176216877165\\
					4.84284284284284	2.49434136640735\\
					4.85285285285285	2.49691789985578\\
					4.86286286286286	2.49949177735585\\
					4.87287287287287	2.5020630071041\\
					4.88288288288288	2.50463159725499\\
					4.89289289289289	2.50719755592123\\
					4.9029029029029	2.50976089117404\\
					4.91291291291291	2.51232161104346\\
					4.92292292292292	2.51487972351866\\
					4.93293293293293	2.51743523654822\\
					4.94294294294294	2.51998815804041\\
					4.95295295295295	2.52253849586348\\
					4.96296296296296	2.52508625784596\\
					4.97297297297297	2.5276314517769\\
					4.98298298298298	2.5301740854062\\
					4.99299299299299	2.53271416644484\\
					5.003003003003	2.53525170256519\\
					5.01301301301301	2.53778670140124\\
					5.02302302302302	2.54031917054891\\
					5.03303303303303	2.54284911756628\\
					5.04304304304304	2.54537654997387\\
					5.05305305305305	2.54790147525492\\
					5.06306306306306	2.5504239008556\\
					5.07307307307307	2.55294383418531\\
					5.08308308308308	2.55546128261691\\
					5.09309309309309	2.557976253487\\
					5.1031031031031	2.56048875409612\\
					5.11311311311311	2.56299879170904\\
					5.12312312312312	2.56550637355499\\
					5.13313313313313	2.56801150682791\\
					5.14314314314314	2.57051419868669\\
					5.15315315315315	2.57301445625538\\
					5.16316316316316	2.57551228662347\\
					5.17317317317317	2.57800769684611\\
					5.18318318318318	2.58050069394431\\
					5.19319319319319	2.58299128490523\\
					5.2032032032032	2.58547947668236\\
					5.21321321321321	2.58796527619575\\
					5.22322322322322	2.59044869033229\\
					5.23323323323323	2.59292972594584\\
					5.24324324324324	2.59540838985753\\
					5.25325325325325	2.59788468885595\\
					5.26326326326326	2.60035862969735\\
					5.27327327327327	2.60283021910588\\
					5.28328328328328	2.6052994637738\\
					5.29329329329329	2.60776637036169\\
					5.3033033033033	2.61023094549863\\
					5.31331331331331	2.61269319578246\\
					5.32332332332332	2.61515312777995\\
					5.33333333333333	2.61761074802702\\
					5.34334334334334	2.62006606302892\\
					5.35335335335335	2.62251907926046\\
					5.36336336336336	2.62496980316621\\
					5.37337337337337	2.62741824116066\\
					5.38338338338338	2.62986439962844\\
					5.39339339339339	2.63230828492454\\
					5.4034034034034	2.63474990337445\\
					5.41341341341341	2.63718926127439\\
					5.42342342342342	2.63962636489149\\
					5.43343343343343	2.64206122046397\\
					5.44344344344344	2.64449383420133\\
					5.45345345345345	2.64692421228454\\
					5.46346346346346	2.64935236086623\\
					5.47347347347347	2.65177828607083\\
					5.48348348348348	2.65420199399481\\
					5.49349349349349	2.65662349070683\\
					5.5035035035035	2.6590427822479\\
					5.51351351351351	2.66145987463158\\
					5.52352352352352	2.66387477384415\\
					5.53353353353353	2.66628748584479\\
					5.54354354354354	2.66869801656573\\
					5.55355355355355	2.67110637191242\\
					5.56356356356356	2.67351255776374\\
					5.57357357357357	2.67591657997213\\
					5.58358358358358	2.67831844436375\\
					5.59359359359359	2.68071815673866\\
					5.6036036036036	2.68311572287101\\
					5.61361361361361	2.68551114850915\\
					5.62362362362362	2.68790443937582\\
					5.63363363363363	2.6902956011683\\
					5.64364364364364	2.6926846395586\\
					5.65365365365365	2.69507156019356\\
					5.66366366366366	2.69745636869504\\
					5.67367367367367	2.69983907066009\\
					5.68368368368368	2.70221967166106\\
					5.69369369369369	2.7045981772458\\
					5.7037037037037	2.70697459293777\\
					5.71371371371371	2.70934892423621\\
					5.72372372372372	2.71172117661629\\
					5.73373373373373	2.71409135552924\\
					5.74374374374374	2.71645946640251\\
					5.75375375375375	2.71882551463994\\
					5.76376376376376	2.72118950562184\\
					5.77377377377377	2.72355144470519\\
					5.78378378378378	2.72591133722376\\
					5.79379379379379	2.72826918848825\\
					5.8038038038038	2.73062500378643\\
					5.81381381381381	2.73297878838327\\
					5.82382382382382	2.73533054752112\\
					5.83383383383383	2.73768028641978\\
					5.84384384384384	2.74002801027669\\
					5.85385385385385	2.74237372426701\\
					5.86386386386386	2.74471743354383\\
					5.87387387387387	2.74705914323822\\
					5.88388388388388	2.74939885845943\\
					5.89389389389389	2.75173658429496\\
					5.9039039039039	2.75407232581075\\
					5.91391391391391	2.75640608805123\\
					5.92392392392392	2.75873787603955\\
					5.93393393393393	2.7610676947776\\
					5.94394394394394	2.76339554924622\\
					5.95395395395395	2.76572144440526\\
					5.96396396396396	2.76804538519375\\
					5.97397397397397	2.77036737653\\
					5.98398398398398	2.77268742331172\\
					5.99399399399399	2.77500553041616\\
					6.004004004004	2.77732170270021\\
					6.01401401401401	2.77963594500051\\
					6.02402402402402	2.78194826213361\\
					6.03403403403403	2.78425865889603\\
					6.04404404404404	2.78656714006442\\
					6.05405405405405	2.78887371039567\\
					6.06406406406406	2.79117837462699\\
					6.07407407407407	2.79348113747609\\
					6.08408408408408	2.7957820036412\\
					6.09409409409409	2.79808097780127\\
					6.1041041041041	2.80037806461602\\
					6.11411411411411	2.80267326872611\\
					6.12412412412412	2.80496659475317\\
					6.13413413413413	2.80725804729998\\
					6.14414414414414	2.80954763095054\\
					6.15415415415415	2.81183535027019\\
					6.16416416416416	2.81412120980572\\
					6.17417417417417	2.81640521408544\\
					6.18418418418418	2.81868736761936\\
					6.19419419419419	2.82096767489921\\
					6.2042042042042	2.8232461403986\\
					6.21421421421421	2.82552276857308\\
					6.22422422422422	2.82779756386029\\
					6.23423423423423	2.83007053068002\\
					6.24424424424424	2.83234167343433\\
					6.25425425425425	2.83461099650765\\
					6.26426426426426	2.83687850426686\\
					6.27427427427427	2.83914420106142\\
					6.28428428428428	2.84140809122343\\
					6.29429429429429	2.84367017906776\\
					6.3043043043043	2.84593046889213\\
					6.31431431431431	2.8481889649772\\
					6.32432432432432	2.85044567158667\\
					6.33433433433433	2.85270059296738\\
					6.34434434434434	2.85495373334942\\
					6.35435435435435	2.85720509694615\\
					6.36436436436436	2.85945468795439\\
					6.37437437437437	2.86170251055445\\
					6.38438438438438	2.86394856891023\\
					6.39439439439439	2.86619286716932\\
					6.4044044044044	2.86843540946307\\
					6.41441441441441	2.87067619990672\\
					6.42442442442442	2.87291524259943\\
					6.43443443443443	2.87515254162444\\
					6.44444444444444	2.87738810104907\\
					6.45445445445445	2.87962192492488\\
					6.46446446446446	2.88185401728772\\
					6.47447447447447	2.88408438215782\\
					6.48448448448448	2.88631302353989\\
					6.49449449449449	2.88853994542316\\
					6.5045045045045	2.89076515178154\\
					6.51451451451451	2.89298864657362\\
					6.52452452452452	2.8952104337428\\
					6.53453453453453	2.89743051721736\\
					6.54454454454454	2.89964890091055\\
					6.55455455455455	2.90186558872065\\
					6.56456456456456	2.90408058453107\\
					6.57457457457457	2.90629389221043\\
					6.58458458458458	2.9085055156126\\
					6.59459459459459	2.91071545857685\\
					6.6046046046046	2.91292372492785\\
					6.61461461461461	2.9151303184758\\
					6.62462462462462	2.9173352430165\\
					6.63463463463463	2.91953850233139\\
					6.64464464464464	2.92174010018768\\
					6.65465465465465	2.92394004033839\\
					6.66466466466466	2.9261383265224\\
					6.67467467467467	2.92833496246461\\
					6.68468468468468	2.93052995187593\\
					6.69469469469469	2.93272329845337\\
					6.7047047047047	2.93491500588016\\
					6.71471471471471	2.93710507782576\\
					6.72472472472472	2.93929351794596\\
					6.73473473473473	2.94148032988297\\
					6.74474474474474	2.94366551726546\\
					6.75475475475475	2.94584908370864\\
					6.76476476476476	2.94803103281433\\
					6.77477477477477	2.95021136817104\\
					6.78478478478478	2.95239009335401\\
					6.79479479479479	2.95456721192533\\
					6.8048048048048	2.95674272743394\\
					6.81481481481481	2.95891664341577\\
					6.82482482482482	2.96108896339372\\
					6.83483483483483	2.96325969087784\\
					6.84484484484484	2.96542882936528\\
					6.85485485485485	2.96759638234043\\
					6.86486486486486	2.96976235327498\\
					6.87487487487487	2.97192674562793\\
					6.88488488488488	2.97408956284573\\
					6.89489489489489	2.9762508083623\\
					6.9049049049049	2.97841048559907\\
					6.91491491491491	2.98056859796513\\
					6.92492492492492	2.98272514885718\\
					6.93493493493493	2.9848801416597\\
					6.94494494494494	2.98703357974491\\
					6.95495495495495	2.98918546647293\\
					6.96496496496496	2.99133580519177\\
					6.97497497497497	2.99348459923742\\
					6.98498498498498	2.9956318519339\\
					6.99499499499499	2.99777756659333\\
					7.00500500500501	2.99992174651598\\
					7.01501501501502	3.00206439499035\\
					7.02502502502503	3.0042055152932\\
					7.03503503503504	3.00634511068962\\
					7.04504504504505	3.0084831844331\\
					7.05505505505506	3.01061973976555\\
					7.06506506506507	3.01275477991743\\
					7.07507507507508	3.01488830810771\\
					7.08508508508509	3.01702032754403\\
					7.0950950950951	3.01915084142267\\
					7.10510510510511	3.02127985292864\\
					7.11511511511512	3.02340736523575\\
					7.12512512512513	3.02553338150666\\
					7.13513513513514	3.02765790489289\\
					7.14514514514515	3.02978093853495\\
					7.15515515515516	3.03190248556232\\
					7.16516516516517	3.03402254909358\\
					7.17517517517518	3.03614113223638\\
					7.18518518518519	3.03825823808755\\
					7.1951951951952	3.04037386973316\\
					7.20520520520521	3.04248803024851\\
					7.21521521521522	3.04460072269826\\
					7.22522522522523	3.04671195013642\\
					7.23523523523524	3.04882171560644\\
					7.24524524524525	3.05093002214123\\
					7.25525525525526	3.05303687276325\\
					7.26526526526527	3.05514227048452\\
					7.27527527527528	3.05724621830669\\
					7.28528528528529	3.05934871922112\\
					7.2952952952953	3.06144977620884\\
					7.30530530530531	3.06354939224072\\
					7.31531531531532	3.06564757027741\\
					7.32532532532533	3.06774431326945\\
					7.33533533533534	3.06983962415732\\
					7.34534534534535	3.07193350587145\\
					7.35535535535536	3.0740259613323\\
					7.36536536536537	3.07611699345039\\
					7.37537537537538	3.07820660512636\\
					7.38538538538539	3.08029479925102\\
					7.3953953953954	3.08238157870536\\
					7.40540540540541	3.08446694636066\\
					7.41541541541542	3.08655090507848\\
					7.42542542542543	3.08863345771072\\
					7.43543543543544	3.09071460709969\\
					7.44544544544545	3.09279435607812\\
					7.45545545545546	3.09487270746924\\
					7.46546546546547	3.09694966408679\\
					7.47547547547548	3.09902522873509\\
					7.48548548548549	3.10109940420907\\
					7.4954954954955	3.10317219329433\\
					7.50550550550551	3.10524359876717\\
					7.51551551551552	3.10731362339461\\
					7.52552552552553	3.10938226993451\\
					7.53553553553554	3.11144954113551\\
					7.54554554554555	3.11351543973716\\
					7.55555555555556	3.11557996846991\\
					7.56556556556557	3.11764313005518\\
					7.57557557557558	3.11970492720538\\
					7.58558558558559	3.12176536262398\\
					7.5955955955956	3.12382443900552\\
					7.60560560560561	3.12588215903566\\
					7.61561561561562	3.12793852539124\\
					7.62562562562563	3.12999354074031\\
					7.63563563563564	3.13204720774214\\
					7.64564564564565	3.13409952904732\\
					7.65565565565566	3.13615050729775\\
					7.66566566566567	3.1382001451267\\
					7.67567567567568	3.14024844515885\\
					7.68568568568569	3.14229541001031\\
					7.6956956956957	3.14434104228869\\
					7.70570570570571	3.14638534459313\\
					7.71571571571572	3.14842831951432\\
					7.72572572572573	3.15046996963454\\
					7.73573573573574	3.15251029752772\\
					7.74574574574575	3.15454930575948\\
					7.75575575575576	3.15658699688713\\
					7.76576576576577	3.15862337345975\\
					7.77577577577578	3.16065843801818\\
					7.78578578578579	3.16269219309512\\
					7.7957957957958	3.16472464121511\\
					7.80580580580581	3.1667557848946\\
					7.81581581581582	3.16878562664197\\
					7.82582582582583	3.17081416895756\\
					7.83583583583584	3.17284141433374\\
					7.84584584584585	3.17486736525491\\
					7.85585585585586	3.17689202419754\\
					7.86586586586587	3.17891539363023\\
					7.87587587587588	3.18093747601372\\
					7.88588588588589	3.18295827380093\\
					7.8958958958959	3.18497778943702\\
					7.90590590590591	3.18699602535937\\
					7.91591591591592	3.18901298399767\\
					7.92592592592593	3.19102866777392\\
					7.93593593593594	3.19304307910249\\
					7.94594594594595	3.19505622039012\\
					7.95595595595596	3.19706809403599\\
					7.96596596596597	3.19907870243172\\
					7.97597597597598	3.20108804796143\\
					7.98598598598599	3.20309613300176\\
					7.995995995996	3.2051029599219\\
					8.00600600600601	3.20710853108363\\
					8.01601601601602	3.20911284884136\\
					8.02602602602603	3.21111591554214\\
					8.03603603603604	3.2131177335257\\
					8.04604604604605	3.2151183051245\\
					8.05605605605606	3.21711763266373\\
					8.06606606606607	3.21911571846139\\
					8.07607607607608	3.22111256482826\\
					8.08608608608609	3.22310817406798\\
					8.0960960960961	3.22510254847704\\
					8.10610610610611	3.22709569034487\\
					8.11611611611612	3.22908760195379\\
					8.12612612612613	3.23107828557914\\
					8.13613613613614	3.23306774348919\\
					8.14614614614615	3.2350559779453\\
					8.15615615615616	3.23704299120183\\
					8.16616616616617	3.23902878550627\\
					8.17617617617618	3.24101336309919\\
					8.18618618618619	3.24299672621432\\
					8.1961961961962	3.24497887707857\\
					8.20620620620621	3.24695981791204\\
					8.21621621621622	3.24893955092807\\
					8.22622622622623	3.25091807833326\\
					8.23623623623624	3.25289540232749\\
					8.24624624624625	3.25487152510396\\
					8.25625625625626	3.25684644884924\\
					8.26626626626627	3.25882017574324\\
					8.27627627627628	3.26079270795929\\
					8.28628628628629	3.26276404766416\\
					8.2962962962963	3.26473419701805\\
					8.30630630630631	3.26670315817467\\
					8.31631631631632	3.26867093328125\\
					8.32632632632633	3.27063752447852\\
					8.33633633633634	3.27260293390083\\
					8.34634634634635	3.27456716367608\\
					8.35635635635636	3.27653021592582\\
					8.36636636636637	3.27849209276524\\
					8.37637637637638	3.2804527963032\\
					8.38638638638639	3.28241232864227\\
					8.3963963963964	3.28437069187875\\
					8.40640640640641	3.28632788810267\\
					8.41641641641642	3.28828391939788\\
					8.42642642642643	3.290238787842\\
					8.43643643643644	3.29219249550649\\
					8.44644644644645	3.29414504445669\\
					8.45645645645646	3.29609643675179\\
					8.46646646646647	3.29804667444492\\
					8.47647647647648	3.2999957595831\\
					8.48648648648649	3.30194369420736\\
					8.4964964964965	3.30389048035268\\
					8.50650650650651	3.30583612004805\\
					8.51651651651652	3.30778061531651\\
					8.52652652652653	3.30972396817514\\
					8.53653653653654	3.3116661806351\\
					8.54654654654655	3.31360725470167\\
					8.55655655655656	3.31554719237426\\
					8.56656656656657	3.31748599564643\\
					8.57657657657658	3.3194236665059\\
					8.58658658658659	3.32136020693462\\
					8.5965965965966	3.32329561890875\\
					8.60660660660661	3.3252299043987\\
					8.61661661661662	3.32716306536915\\
					8.62662662662663	3.3290951037791\\
					8.63663663663664	3.33102602158183\\
					8.64664664664665	3.33295582072498\\
					8.65665665665666	3.33488450315058\\
					8.66666666666667	3.33681207079499\\
					8.67667667667668	3.33873852558904\\
					8.68668668668669	3.34066386945795\\
					8.6966966966967	3.34258810432142\\
					8.70670670670671	3.34451123209362\\
					8.71671671671672	3.34643325468321\\
					8.72672672672673	3.34835417399339\\
					8.73673673673674	3.35027399192189\\
					8.74674674674675	3.35219271036102\\
					8.75675675675676	3.35411033119766\\
					8.76676676676677	3.3560268563133\\
					8.77677677677678	3.35794228758409\\
					8.78678678678679	3.35985662688079\\
					8.7967967967968	3.36176987606886\\
					8.80680680680681	3.36368203700845\\
					8.81681681681682	3.36559311155443\\
					8.82682682682683	3.3675031015564\\
					8.83683683683684	3.3694120088587\\
					8.84684684684685	3.37131983530049\\
					8.85685685685686	3.3732265827157\\
					8.86686686686687	3.37513225293308\\
					8.87687687687688	3.37703684777623\\
					8.88688688688689	3.37894036906361\\
					8.8968968968969	3.38084281860856\\
					8.90690690690691	3.3827441982193\\
					8.91691691691692	3.38464450969901\\
					8.92692692692693	3.38654375484578\\
					8.93693693693694	3.38844193545267\\
					8.94694694694695	3.39033905330773\\
					8.95695695695696	3.39223511019399\\
					8.96696696696697	3.39413010788952\\
					8.97697697697698	3.39602404816742\\
					8.98698698698699	3.39791693279585\\
					8.996996996997	3.39980876353804\\
					9.00700700700701	3.40169954215232\\
					9.01701701701702	3.40358927039216\\
					9.02702702702703	3.40547795000613\\
					9.03703703703704	3.40736558273796\\
					9.04704704704705	3.40925217032658\\
					9.05705705705706	3.41113771450609\\
					9.06706706706707	3.41302221700579\\
					9.07707707707708	3.41490567955023\\
					9.08708708708709	3.4167881038592\\
					9.0970970970971	3.41866949164774\\
					9.10710710710711	3.4205498446262\\
					9.11711711711712	3.42242916450021\\
					9.12712712712713	3.42430745297073\\
					9.13713713713714	3.42618471173406\\
					9.14714714714715	3.42806094248184\\
					9.15715715715716	3.42993614690111\\
					9.16716716716717	3.43181032667426\\
					9.17717717717718	3.43368348347914\\
					9.18718718718719	3.43555561898897\\
					9.1971971971972	3.43742673487247\\
					9.20720720720721	3.43929683279378\\
					9.21721721721722	3.44116591441253\\
					9.22722722722723	3.44303398138385\\
					9.23723723723724	3.44490103535838\\
					9.24724724724725	3.44676707798228\\
					9.25725725725726	3.44863211089728\\
					9.26726726726727	3.45049613574064\\
					9.27727727727728	3.45235915414523\\
					9.28728728728729	3.45422116773951\\
					9.2972972972973	3.45608217814753\\
					9.30730730730731	3.457942186989\\
					9.31731731731732	3.45980119587927\\
					9.32732732732733	3.46165920642932\\
					9.33733733733734	3.46351622024586\\
					9.34734734734735	3.46537223893127\\
					9.35735735735736	3.46722726408362\\
					9.36736736736737	3.46908129729675\\
					9.37737737737738	3.47093434016021\\
					9.38738738738739	3.47278639425933\\
					9.3973973973974	3.47463746117519\\
					9.40740740740741	3.4764875424847\\
					9.41741741741742	3.47833663976053\\
					9.42742742742743	3.48018475457121\\
					9.43743743743744	3.48203188848109\\
					9.44744744744745	3.48387804305037\\
					9.45745745745746	3.48572321983513\\
					9.46746746746747	3.48756742038732\\
					9.47747747747748	3.48941064625481\\
					9.48748748748749	3.49125289898135\\
					9.4974974974975	3.49309418010665\\
					9.50750750750751	3.49493449116636\\
					9.51751751751752	3.49677383369208\\
					9.52752752752753	3.49861220921137\\
					9.53753753753754	3.50044961924782\\
					9.54754754754755	3.50228606532098\\
					9.55755755755756	3.50412154894644\\
					9.56756756756757	3.50595607163582\\
					9.57757757757758	3.50778963489679\\
					9.58758758758759	3.50962224023308\\
					9.5975975975976	3.51145388914449\\
					9.60760760760761	3.51328458312692\\
					9.61761761761762	3.51511432367236\\
					9.62762762762763	3.51694311226893\\
					9.63763763763764	3.51877095040089\\
					9.64764764764765	3.52059783954863\\
					9.65765765765766	3.52242378118871\\
					9.66766766766767	3.52424877679387\\
					9.67767767767768	3.52607282783302\\
					9.68768768768769	3.5278959357713\\
					9.6976976976977	3.52971810207005\\
					9.70770770770771	3.53153932818683\\
					9.71771771771772	3.53335961557546\\
					9.72772772772773	3.53517896568602\\
					9.73773773773774	3.53699737996484\\
					9.74774774774775	3.53881485985456\\
					9.75775775775776	3.5406314067941\\
					9.76776776776777	3.54244702221869\\
					9.77777777777778	3.54426170755989\\
					9.78778778778779	3.5460754642456\\
					9.7977977977978	3.54788829370006\\
					9.80780780780781	3.54970019734389\\
					9.81781781781782	3.55151117659406\\
					9.82782782782783	3.55332123286396\\
					9.83783783783784	3.55513036756335\\
					9.84784784784785	3.55693858209844\\
					9.85785785785786	3.55874587787183\\
					9.86786786786787	3.56055225628259\\
					9.87787787787788	3.56235771872623\\
					9.88788788788789	3.56416226659473\\
					9.8978978978979	3.56596590127653\\
					9.90790790790791	3.5677686241566\\
					9.91791791791792	3.56957043661636\\
					9.92792792792793	3.5713713400338\\
					9.93793793793794	3.5731713357834\\
					9.94794794794795	3.57497042523619\\
					9.95795795795796	3.57676860975976\\
					9.96796796796797	3.57856589071824\\
					9.97797797797798	3.58036226947237\\
					9.98798798798799	3.58215774737945\\
					9.997997997998	3.5839523257934\\
					10.008008008008	3.58574600606474\\
					10.018018018018	3.58753878954061\\
					10.028028028028	3.58933067756481\\
					10.038038038038	3.59112167147775\\
					10.048048048048	3.59291177261653\\
					10.0580580580581	3.5947009823149\\
					10.0680680680681	3.59648930190332\\
					10.0780780780781	3.59827673270891\\
					10.0880880880881	3.60006327605552\\
					10.0980980980981	3.60184893326371\\
					10.1081081081081	3.60363370565076\\
					10.1181181181181	3.6054175945307\\
					10.1281281281281	3.6072006012143\\
					10.1381381381381	3.60898272700911\\
					10.1481481481481	3.61076397321944\\
					10.1581581581582	3.61254434114638\\
					10.1681681681682	3.61432383208783\\
					10.1781781781782	3.61610244733848\\
					10.1881881881882	3.61788018818985\\
					10.1981981981982	3.61965705593029\\
					10.2082082082082	3.62143305184498\\
					10.2182182182182	3.62320817721595\\
					10.2282282282282	3.6249824333221\\
					10.2382382382382	3.6267558214392\\
					10.2482482482482	3.62852834283989\\
					10.2582582582583	3.63029999879372\\
					10.2682682682683	3.63207079056714\\
					10.2782782782783	3.6338407194235\\
					10.2882882882883	3.63560978662309\\
					10.2982982982983	3.63737799342313\\
					10.3083083083083	3.63914534107779\\
					10.3183183183183	3.64091183083819\\
					10.3283283283283	3.64267746395242\\
					10.3383383383383	3.64444224166553\\
					10.3483483483483	3.6462061652196\\
					10.3583583583584	3.64796923585366\\
					10.3683683683684	3.64973145480376\\
					10.3783783783784	3.651492823303\\
					10.3883883883884	3.65325334258146\\
					10.3983983983984	3.65501301386628\\
					10.4084084084084	3.65677183838166\\
					10.4184184184184	3.65852981734883\\
					10.4284284284284	3.66028695198611\\
					10.4384384384384	3.66204324350889\\
					10.4484484484484	3.66379869312963\\
					10.4584584584585	3.66555330205792\\
					10.4684684684685	3.66730707150042\\
					10.4784784784785	3.66906000266094\\
					10.4884884884885	3.67081209674039\\
					10.4984984984985	3.67256335493683\\
					10.5085085085085	3.67431377844547\\
					10.5185185185185	3.67606336845864\\
					10.5285285285285	3.67781212616588\\
					10.5385385385385	3.67956005275387\\
					10.5485485485485	3.6813071494065\\
					10.5585585585586	3.68305341730482\\
					10.5685685685686	3.6847988576271\\
					10.5785785785786	3.68654347154883\\
					10.5885885885886	3.6882872602427\\
					10.5985985985986	3.69003022487864\\
					10.6086086086086	3.69177236662381\\
					10.6186186186186	3.69351368664264\\
					10.6286286286286	3.69525418609678\\
					10.6386386386386	3.69699386614518\\
					10.6486486486486	3.69873272794404\\
					10.6586586586587	3.70047077264686\\
					10.6686686686687	3.70220800140443\\
					10.6786786786787	3.70394441536482\\
					10.6886886886887	3.70568001567345\\
					10.6986986986987	3.70741480347302\\
					10.7087087087087	3.70914877990357\\
					10.7187187187187	3.7108819461025\\
					10.7287287287287	3.71261430320452\\
					10.7387387387387	3.71434585234171\\
					10.7487487487487	3.71607659464352\\
					10.7587587587588	3.71780653123675\\
					10.7687687687688	3.71953566324561\\
					10.7787787787788	3.72126399179167\\
					10.7887887887888	3.72299151799391\\
					10.7987987987988	3.7247182429687\\
					10.8088088088088	3.72644416782986\\
					10.8188188188188	3.72816929368859\\
					10.8288288288288	3.72989362165354\\
					10.8388388388388	3.7316171528308\\
					10.8488488488488	3.73333988832391\\
					10.8588588588589	3.73506182923384\\
					10.8688688688689	3.73678297665906\\
					10.8788788788789	3.73850333169549\\
					10.8888888888889	3.74022289543652\\
					10.8988988988989	3.74194166897306\\
					10.9089089089089	3.74365965339347\\
					10.9189189189189	3.74537684978367\\
					10.9289289289289	3.74709325922704\\
					10.9389389389389	3.74880888280452\\
					10.9489489489489	3.75052372159454\\
					10.958958958959	3.75223777667309\\
					10.968968968969	3.75395104911371\\
					10.978978978979	3.75566353998747\\
					10.988988988989	3.75737525036302\\
					10.998998998999	3.75908618130655\\
					11.009009009009	3.76079633388185\\
					11.019019019019	3.76250570915028\\
					11.029029029029	3.7642143081708\\
					11.039039039039	3.76592213199995\\
					11.049049049049	3.7676291816919\\
					11.0590590590591	3.7693354582984\\
					11.0690690690691	3.77104096286887\\
					11.0790790790791	3.7727456964503\\
					11.0890890890891	3.77444966008735\\
					11.0990990990991	3.77615285482233\\
					11.1091091091091	3.77785528169518\\
					11.1191191191191	3.77955694174349\\
					11.1291291291291	3.78125783600256\\
					11.1391391391391	3.7829579655053\\
					11.1491491491491	3.78465733128236\\
					11.1591591591592	3.78635593436204\\
					11.1691691691692	3.78805377577034\\
					11.1791791791792	3.78975085653097\\
					11.1891891891892	3.79144717766535\\
					11.1991991991992	3.7931427401926\\
					11.2092092092092	3.79483754512958\\
					11.2192192192192	3.79653159349088\\
					11.2292292292292	3.79822488628882\\
					11.2392392392392	3.79991742453346\\
					11.2492492492492	3.80160920923263\\
					11.2592592592593	3.80330024139189\\
					11.2692692692693	3.8049905220146\\
					11.2792792792793	3.80668005210186\\
					11.2892892892893	3.80836883265257\\
					11.2992992992993	3.81005686466342\\
					11.3093093093093	3.81174414912886\\
					11.3193193193193	3.81343068704119\\
					11.3293293293293	3.81511647939047\\
					11.3393393393393	3.8168015271646\\
					11.3493493493493	3.81848583134929\\
					11.3593593593594	3.8201693929281\\
					11.3693693693694	3.82185221288238\\
					11.3793793793794	3.82353429219135\\
					11.3893893893894	3.82521563183208\\
					11.3993993993994	3.82689623277948\\
					11.4094094094094	3.82857609600633\\
					11.4194194194194	3.83025522248328\\
					11.4294294294294	3.83193361317882\\
					11.4394394394394	3.83361126905937\\
					11.4494494494494	3.83528819108921\\
					11.4594594594595	3.8369643802305\\
					11.4694694694695	3.83863983744332\\
					11.4794794794795	3.84031456368566\\
					11.4894894894895	3.84198855991341\\
					11.4994994994995	3.84366182708037\\
					11.5095095095095	3.84533436613828\\
					11.5195195195195	3.84700617803681\\
					11.5295295295295	3.84867726372356\\
					11.5395395395395	3.85034762414408\\
					11.5495495495495	3.85201726024187\\
					11.5595595595596	3.85368617295838\\
					11.5695695695696	3.85535436323302\\
					11.5795795795796	3.85702183200318\\
					11.5895895895896	3.85868858020422\\
					11.5995995995996	3.86035460876948\\
					11.6096096096096	3.86201991863029\\
					11.6196196196196	3.86368451071596\\
					11.6296296296296	3.86534838595381\\
					11.6396396396396	3.86701154526916\\
					11.6496496496496	3.86867398958536\\
					11.6596596596597	3.87033571982374\\
					11.6696696696697	3.8719967369037\\
					11.6796796796797	3.87365704174262\\
					11.6896896896897	3.87531663525595\\
					11.6996996996997	3.87697551835716\\
					11.7097097097097	3.87863369195779\\
					11.7197197197197	3.8802911569674\\
					11.7297297297297	3.88194791429363\\
					11.7397397397397	3.88360396484219\\
					11.7497497497497	3.88525930951684\\
					11.7597597597598	3.88691394921943\\
					11.7697697697698	3.88856788484988\\
					11.7797797797798	3.89022111730621\\
					11.7897897897898	3.89187364748452\\
					11.7997997997998	3.89352547627902\\
					11.8098098098098	3.89517660458201\\
					11.8198198198198	3.89682703328392\\
					11.8298298298298	3.89847676327327\\
					11.8398398398398	3.90012579543673\\
					11.8498498498498	3.90177413065906\\
					11.8598598598599	3.90342176982319\\
					11.8698698698699	3.90506871381015\\
					11.8798798798799	3.90671496349915\\
					11.8898898898899	3.90836051976752\\
					11.8998998998999	3.91000538349076\\
					11.9099099099099	3.91164955554253\\
					11.9199199199199	3.91329303679463\\
					11.9299299299299	3.91493582811707\\
					11.9399399399399	3.91657793037799\\
					11.9499499499499	3.91821934444376\\
					11.95995995996	3.91986007117889\\
					11.96996996997	3.92150011144611\\
					11.97997997998	3.92313946610634\\
					11.98998998999	3.9247781360187\\
					12	3.92641612204052\\
				};
				\addlegendentry{$\sqrt{m}\cdot\gamma_p/\gamma_1$}
				
				\addplot [color=black, dashed]
				table[row sep=crcr]{%
					2	1.40679755374625\\
					2.01001001001001	1.40796861875568\\
					2.02002002002002	1.40913483380994\\
					2.03003003003003	1.4102962428799\\
					2.04004004004004	1.41145288932339\\
					2.05005005005005	1.41260481589665\\
					2.06006006006006	1.41375206476563\\
					2.07007007007007	1.4148946775169\\
					2.08008008008008	1.41603269516841\\
					2.09009009009009	1.41716615817997\\
					2.1001001001001	1.41829510646344\\
					2.11011011011011	1.41941957939272\\
					2.12012012012012	1.42053961581355\\
					2.13013013013013	1.42165525405303\\
					2.14014014014014	1.42276653192895\\
					2.15015015015015	1.42387348675888\\
					2.16016016016016	1.42497615536912\\
					2.17017017017017	1.42607457410338\\
					2.18018018018018	1.4271687788313\\
					2.19019019019019	1.42825880495679\\
					2.2002002002002	1.42934468742618\\
					2.21021021021021	1.43042646073614\\
					2.22022022022022	1.43150415894154\\
					2.23023023023023	1.43257781566302\\
					2.24024024024024	1.43364746409446\\
					2.25025025025025	1.43471313701029\\
					2.26026026026026	1.43577486677261\\
					2.27027027027027	1.43683268533818\\
					2.28028028028028	1.43788662426529\\
					2.29029029029029	1.43893671472041\\
					2.3003003003003	1.43998298748475\\
					2.31031031031031	1.44102547296071\\
					2.32032032032032	1.44206420117811\\
					2.33033033033033	1.44309920180039\\
					2.34034034034034	1.44413050413059\\
					2.35035035035035	1.44515813711729\\
					2.36036036036036	1.44618212936033\\
					2.37037037037037	1.44720250911654\\
					2.38038038038038	1.4482193043052\\
					2.39039039039039	1.44923254251358\\
					2.4004004004004	1.45024225100213\\
					2.41041041041041	1.45124845670982\\
					2.42042042042042	1.45225118625916\\
					2.43043043043043	1.45325046596126\\
					2.44044044044044	1.45424632182069\\
					2.45045045045045	1.45523877954036\\
					2.46046046046046	1.45622786452616\\
					2.47047047047047	1.45721360189165\\
					2.48048048048048	1.45819601646254\\
					2.49049049049049	1.45917513278117\\
					2.5005005005005	1.46015097511086\\
					2.51051051051051	1.46112356744017\\
					2.52052052052052	1.46209293348712\\
					2.53053053053053	1.46305909670328\\
					2.54054054054054	1.46402208027781\\
					2.55055055055055	1.46498190714141\\
					2.56056056056056	1.46593859997022\\
					2.57057057057057	1.46689218118962\\
					2.58058058058058	1.46784267297795\\
					2.59059059059059	1.46879009727021\\
					2.6006006006006	1.46973447576163\\
					2.61061061061061	1.47067582991121\\
					2.62062062062062	1.47161418094521\\
					2.63063063063063	1.4725495498605\\
					2.64064064064064	1.47348195742797\\
					2.65065065065065	1.47441142419574\\
					2.66066066066066	1.47533797049242\\
					2.67067067067067	1.47626161643028\\
					2.68068068068068	1.47718238190831\\
					2.69069069069069	1.47810028661532\\
					2.7007007007007	1.47901535003289\\
					2.71071071071071	1.47992759143831\\
					2.72072072072072	1.48083702990753\\
					2.73073073073073	1.48174368431791\\
					2.74074074074074	1.48264757335106\\
					2.75075075075075	1.48354871549556\\
					2.76076076076076	1.48444712904965\\
					2.77077077077077	1.48534283212388\\
					2.78078078078078	1.48623584264368\\
					2.79079079079079	1.48712617835194\\
					2.8008008008008	1.48801385681152\\
					2.81081081081081	1.48889889540766\\
					2.82082082082082	1.48978131135047\\
					2.83083083083083	1.49066112167726\\
					2.84084084084084	1.49153834325491\\
					2.85085085085085	1.49241299278213\\
					2.86086086086086	1.49328508679178\\
					2.87087087087087	1.49415464165302\\
					2.88088088088088	1.49502167357357\\
					2.89089089089089	1.49588619860177\\
					2.9009009009009	1.49674823262879\\
					2.91091091091091	1.49760779139062\\
					2.92092092092092	1.49846489047016\\
					2.93093093093093	1.49931954529923\\
					2.94094094094094	1.50017177116052\\
					2.95095095095095	1.50102158318955\\
					2.96096096096096	1.50186899637657\\
					2.97097097097097	1.50271402556845\\
					2.98098098098098	1.50355668547054\\
					2.99099099099099	1.50439699064845\\
					3.001001001001	1.50523495552988\\
					3.01101101101101	1.50607059440638\\
					3.02102102102102	1.50690392143503\\
					3.03103103103103	1.50773495064021\\
					3.04104104104104	1.50856369591527\\
					3.05105105105105	1.50939017102412\\
					3.06106106106106	1.51021438960293\\
					3.07107107107107	1.51103636516169\\
					3.08108108108108	1.5118561110858\\
					3.09109109109109	1.51267364063759\\
					3.1011011011011	1.51348896695788\\
					3.11111111111111	1.51430210306749\\
					3.12112112112112	1.51511306186866\\
					3.13113113113113	1.51592185614656\\
					3.14114114114114	1.51672849857072\\
					3.15115115115115	1.5175330016964\\
					3.16116116116116	1.51833537796604\\
					3.17117117117117	1.51913563971055\\
					3.18118118118118	1.51993379915074\\
					3.19119119119119	1.52072986839858\\
					3.2012012012012	1.52152385945857\\
					3.21121121121121	1.52231578422896\\
					3.22122122122122	1.52310565450305\\
					3.23123123123123	1.52389348197047\\
					3.24124124124124	1.52467927821833\\
					3.25125125125125	1.52546305473253\\
					3.26126126126126	1.52624482289886\\
					3.27127127127127	1.52702459400425\\
					3.28128128128128	1.52780237923788\\
					3.29129129129129	1.52857818969234\\
					3.3013013013013	1.52935203636477\\
					3.31131131131131	1.53012393015793\\
					3.32132132132132	1.53089388188132\\
					3.33133133133133	1.53166190225226\\
					3.34134134134134	1.53242800189693\\
					3.35135135135135	1.53319219135143\\
					3.36136136136136	1.53395448106282\\
					3.37137137137137	1.53471488139008\\
					3.38138138138138	1.53547340260521\\
					3.39139139139139	1.5362300548941\\
					3.4014014014014	1.53698484835761\\
					3.41141141141141	1.53773779301245\\
					3.42142142142142	1.53848889879217\\
					3.43143143143143	1.53923817554805\\
					3.44144144144144	1.53998563305009\\
					3.45145145145145	1.54073128098783\\
					3.46146146146146	1.54147512897131\\
					3.47147147147147	1.5422171865319\\
					3.48148148148148	1.54295746312322\\
					3.49149149149149	1.54369596812194\\
					3.5015015015015	1.54443271082868\\
					3.51151151151151	1.54516770046879\\
					3.52152152152152	1.54590094619322\\
					3.53153153153153	1.5466324570793\\
					3.54154154154154	1.54736224213154\\
					3.55155155155155	1.54809031028242\\
					3.56156156156156	1.54881667039318\\
					3.57157157157157	1.54954133125458\\
					3.58158158158158	1.55026430158765\\
					3.59159159159159	1.55098559004443\\
					3.6016016016016	1.55170520520875\\
					3.61161161161161	1.55242315559687\\
					3.62162162162162	1.5531394496583\\
					3.63163163163163	1.55385409577643\\
					3.64164164164164	1.55456710226925\\
					3.65165165165165	1.55527847739006\\
					3.66166166166166	1.55598822932812\\
					3.67167167167167	1.55669636620933\\
					3.68168168168168	1.5574028960969\\
					3.69169169169169	1.55810782699199\\
					3.7017017017017	1.55881116683436\\
					3.71171171171171	1.55951292350301\\
					3.72172172172172	1.56021310481679\\
					3.73173173173173	1.56091171853505\\
					3.74174174174174	1.56160877235823\\
					3.75175175175175	1.56230427392845\\
					3.76176176176176	1.56299823083015\\
					3.77177177177177	1.56369065059062\\
					3.78178178178178	1.56438154068063\\
					3.79179179179179	1.56507090851499\\
					3.8018018018018	1.5657587614531\\
					3.81181181181181	1.5664451067995\\
					3.82182182182182	1.56712995180449\\
					3.83183183183183	1.56781330366456\\
					3.84184184184184	1.56849516952305\\
					3.85185185185185	1.56917555647059\\
					3.86186186186186	1.56985447154567\\
					3.87187187187187	1.57053192173513\\
					3.88188188188188	1.5712079139747\\
					3.89189189189189	1.57188245514948\\
					3.9019019019019	1.57255555209447\\
					3.91191191191191	1.57322721159502\\
					3.92192192192192	1.57389744038734\\
					3.93193193193193	1.57456624515899\\
					3.94194194194194	1.57523363254934\\
					3.95195195195195	1.57589960915002\\
					3.96196196196196	1.57656418150543\\
					3.97197197197197	1.57722735611317\\
					3.98198198198198	1.57788913942447\\
					3.99199199199199	1.57854953784469\\
					4.002002002002	1.5792085577337\\
					4.01201201201201	1.57986620540636\\
					4.02202202202202	1.58052248713293\\
					4.03203203203203	1.58117740913952\\
					4.04204204204204	1.58183097760846\\
					4.05205205205205	1.58248319867876\\
					4.06206206206206	1.58313407844652\\
					4.07207207207207	1.58378362296528\\
					4.08208208208208	1.5844318382465\\
					4.09209209209209	1.5850787302599\\
					4.1021021021021	1.58572430493387\\
					4.11211211211211	1.58636856815584\\
					4.12212212212212	1.58701152577269\\
					4.13213213213213	1.58765318359111\\
					4.14214214214214	1.58829354737797\\
					4.15215215215215	1.5889326228607\\
					4.16216216216216	1.58957041572764\\
					4.17217217217217	1.59020693162841\\
					4.18218218218218	1.59084217617425\\
					4.19219219219219	1.59147615493842\\
					4.2022022022022	1.59210887345648\\
					4.21221221221221	1.59274033722668\\
					4.22222222222222	1.59337055171027\\
					4.23223223223223	1.59399952233188\\
					4.24224224224224	1.5946272544798\\
					4.25225225225225	1.59525375350634\\
					4.26226226226226	1.59587902472814\\
					4.27227227227227	1.59650307342651\\
					4.28228228228228	1.59712590484771\\
					4.29229229229229	1.59774752420333\\
					4.3023023023023	1.5983679366705\\
					4.31231231231231	1.59898714739231\\
					4.32232232232232	1.59960516147801\\
					4.33233233233233	1.6002219840034\\
					4.34234234234234	1.60083762001104\\
					4.35235235235235	1.60145207451063\\
					4.36236236236236	1.60206535247922\\
					4.37237237237237	1.60267745886154\\
					4.38238238238238	1.60328839857031\\
					4.39239239239239	1.60389817648643\\
					4.4024024024024	1.60450679745936\\
					4.41241241241241	1.60511426630733\\
					4.42242242242242	1.60572058781762\\
					4.43243243243243	1.60632576674685\\
					4.44244244244244	1.60692980782124\\
					4.45245245245245	1.60753271573685\\
					4.46246246246246	1.60813449515985\\
					4.47247247247247	1.6087351507268\\
					4.48248248248248	1.60933468704488\\
					4.49249249249249	1.60993310869212\\
					4.5025025025025	1.61053042021772\\
					4.51251251251251	1.61112662614221\\
					4.52252252252252	1.61172173095777\\
					4.53253253253253	1.6123157391284\\
					4.54254254254254	1.61290865509021\\
					4.55255255255255	1.61350048325165\\
					4.56256256256256	1.6140912279937\\
					4.57257257257257	1.61468089367017\\
					4.58258258258258	1.61526948460785\\
					4.59259259259259	1.6158570051068\\
					4.6026026026026	1.61644345944056\\
					4.61261261261261	1.61702885185633\\
					4.62262262262262	1.61761318657523\\
					4.63263263263263	1.61819646779252\\
					4.64264264264264	1.61877869967777\\
					4.65265265265265	1.61935988637514\\
					4.66266266266266	1.61994003200351\\
					4.67267267267267	1.62051914065675\\
					4.68268268268268	1.6210972164039\\
					4.69269269269269	1.62167426328939\\
					4.7027027027027	1.6222502853332\\
					4.71271271271271	1.62282528653111\\
					4.72272272272272	1.62339927085487\\
					4.73273273273273	1.62397224225239\\
					4.74274274274274	1.62454420464794\\
					4.75275275275275	1.62511516194236\\
					4.76276276276276	1.62568511801323\\
					4.77277277277277	1.62625407671504\\
					4.78278278278278	1.62682204187942\\
					4.79279279279279	1.62738901731528\\
					4.8028028028028	1.62795500680902\\
					4.81281281281281	1.6285200141247\\
					4.82282282282282	1.6290840430042\\
					4.83283283283283	1.62964709716744\\
					4.84284284284284	1.63020918031252\\
					4.85285285285285	1.63077029611589\\
					4.86286286286286	1.63133044823254\\
					4.87287287287287	1.63188964029616\\
					4.88288288288288	1.63244787591932\\
					4.89289289289289	1.6330051586936\\
					4.9029029029029	1.6335614921898\\
					4.91291291291291	1.63411687995808\\
					4.92292292292292	1.63467132552811\\
					4.93293293293293	1.63522483240925\\
					4.94294294294294	1.6357774040907\\
					4.95295295295295	1.63632904404167\\
					4.96296296296296	1.63687975571149\\
					4.97297297297297	1.63742954252982\\
					4.98298298298298	1.63797840790676\\
					4.99299299299299	1.63852635523304\\
					5.003003003003	1.63907338788013\\
					5.01301301301301	1.63961950920039\\
					5.02302302302302	1.64016472252726\\
					5.03303303303303	1.64070903117536\\
					5.04304304304304	1.64125243844062\\
					5.05305305305305	1.6417949476005\\
					5.06306306306306	1.64233656191405\\
					5.07307307307307	1.64287728462207\\
					5.08308308308308	1.64341711894728\\
					5.09309309309309	1.64395606809442\\
					5.1031031031031	1.6444941352504\\
					5.11311311311311	1.64503132358443\\
					5.12312312312312	1.64556763624816\\
					5.13313313313313	1.64610307637582\\
					5.14314314314314	1.6466376470843\\
					5.15315315315315	1.64717135147335\\
					5.16316316316316	1.64770419262566\\
					5.17317317317317	1.648236173607\\
					5.18318318318318	1.64876729746634\\
					5.19319319319319	1.649297567236\\
					5.2032032032032	1.64982698593174\\
					5.21321321321321	1.65035555655288\\
					5.22322322322322	1.65088328208246\\
					5.23323323323323	1.65141016548732\\
					5.24324324324324	1.65193620971825\\
					5.25325325325325	1.65246141771007\\
					5.26326326326326	1.65298579238178\\
					5.27327327327327	1.65350933663667\\
					5.28328328328328	1.6540320533624\\
					5.29329329329329	1.65455394543118\\
					5.3033033033033	1.65507501569981\\
					5.31331331331331	1.65559526700984\\
					5.32332332332332	1.65611470218766\\
					5.33333333333333	1.65663332404462\\
					5.34334334334334	1.65715113537711\\
					5.35335335335335	1.65766813896671\\
					5.36336336336336	1.65818433758027\\
					5.37337337337337	1.65869973397002\\
					5.38338338338338	1.65921433087367\\
					5.39339339339339	1.65972813101453\\
					5.4034034034034	1.66024113710157\\
					5.41341341341341	1.6607533518296\\
					5.42342342342342	1.66126477787927\\
					5.43343343343343	1.66177541791727\\
					5.44344344344344	1.66228527459634\\
					5.45345345345345	1.66279435055544\\
					5.46346346346346	1.6633026484198\\
					5.47347347347347	1.66381017080104\\
					5.48348348348348	1.66431692029725\\
					5.49349349349349	1.66482289949309\\
					5.5035035035035	1.6653281109599\\
					5.51351351351351	1.66583255725578\\
					5.52352352352352	1.66633624092565\\
					5.53353353353353	1.66683916450142\\
					5.54354354354354	1.66734133050198\\
					5.55355355355355	1.6678427414334\\
					5.56356356356356	1.66834339978891\\
					5.57357357357357	1.66884330804907\\
					5.58358358358358	1.66934246868181\\
					5.59359359359359	1.66984088414255\\
					5.6036036036036	1.67033855687425\\
					5.61361361361361	1.67083548930754\\
					5.62362362362362	1.67133168386075\\
					5.63363363363363	1.67182714294005\\
					5.64364364364364	1.67232186893948\\
					5.65365365365365	1.67281586424107\\
					5.66366366366366	1.67330913121492\\
					5.67367367367367	1.67380167221925\\
					5.68368368368368	1.67429348960051\\
					5.69369369369369	1.67478458569346\\
					5.7037037037037	1.67527496282121\\
					5.71371371371371	1.67576462329536\\
					5.72372372372372	1.67625356941601\\
					5.73373373373373	1.67674180347192\\
					5.74374374374374	1.67722932774047\\
					5.75375375375375	1.67771614448787\\
					5.76376376376376	1.67820225596912\\
					5.77377377377377	1.67868766442815\\
					5.78378378378378	1.67917237209788\\
					5.79379379379379	1.67965638120028\\
					5.8038038038038	1.68013969394645\\
					5.81381381381381	1.6806223125367\\
					5.82382382382382	1.6811042391606\\
					5.83383383383383	1.68158547599709\\
					5.84384384384384	1.6820660252145\\
					5.85385385385385	1.68254588897065\\
					5.86386386386386	1.68302506941292\\
					5.87387387387387	1.68350356867831\\
					5.88388388388388	1.6839813888935\\
					5.89389389389389	1.68445853217493\\
					5.9039039039039	1.68493500062887\\
					5.91391391391391	1.68541079635147\\
					5.92392392392392	1.68588592142884\\
					5.93393393393393	1.6863603779371\\
					5.94394394394394	1.68683416794248\\
					5.95395395395395	1.68730729350132\\
					5.96396396396396	1.6877797566602\\
					5.97397397397397	1.68825155945596\\
					5.98398398398398	1.68872270391579\\
					5.99399399399399	1.68919319205726\\
					6.004004004004	1.68966302588842\\
					6.01401401401401	1.69013220740782\\
					6.02402402402402	1.69060073860461\\
					6.03403403403403	1.69106862145857\\
					6.04404404404404	1.6915358579402\\
					6.05405405405405	1.69200245001072\\
					6.06406406406406	1.69246839962221\\
					6.07407407407407	1.69293370871761\\
					6.08408408408408	1.69339837923079\\
					6.09409409409409	1.69386241308661\\
					6.1041041041041	1.69432581220099\\
					6.11411411411411	1.69478857848095\\
					6.12412412412412	1.69525071382465\\
					6.13413413413413	1.6957122201215\\
					6.14414414414414	1.69617309925216\\
					6.15415415415415	1.69663335308861\\
					6.16416416416416	1.69709298349421\\
					6.17417417417417	1.69755199232378\\
					6.18418418418418	1.69801038142358\\
					6.19419419419419	1.69846815263144\\
					6.2042042042042	1.69892530777678\\
					6.21421421421421	1.69938184868064\\
					6.22422422422422	1.69983777715579\\
					6.23423423423423	1.7002930950067\\
					6.24424424424424	1.70074780402969\\
					6.25425425425425	1.70120190601287\\
					6.26426426426426	1.70165540273629\\
					6.27427427427427	1.70210829597192\\
					6.28428428428428	1.70256058748375\\
					6.29429429429429	1.70301227902779\\
					6.3043043043043	1.70346337235216\\
					6.31431431431431	1.70391386919711\\
					6.32432432432432	1.70436377129507\\
					6.33433433433433	1.70481308037074\\
					6.34434434434434	1.70526179814106\\
					6.35435435435435	1.70570992631534\\
					6.36436436436436	1.70615746659524\\
					6.37437437437437	1.70660442067483\\
					6.38438438438438	1.70705079024069\\
					6.39439439439439	1.70749657697188\\
					6.4044044044044	1.70794178254002\\
					6.41441441441441	1.70838640860935\\
					6.42442442442442	1.70883045683673\\
					6.43443443443443	1.70927392887173\\
					6.44444444444444	1.70971682635665\\
					6.45445445445445	1.71015915092656\\
					6.46446446446446	1.71060090420936\\
					6.47447447447447	1.71104208782581\\
					6.48448448448448	1.71148270338956\\
					6.49449449449449	1.71192275250723\\
					6.5045045045045	1.71236223677841\\
					6.51451451451451	1.71280115779573\\
					6.52452452452452	1.71323951714489\\
					6.53453453453453	1.7136773164047\\
					6.54454454454454	1.71411455714712\\
					6.55455455455455	1.71455124093729\\
					6.56456456456456	1.71498736933362\\
					6.57457457457457	1.71542294388774\\
					6.58458458458458	1.71585796614464\\
					6.59459459459459	1.71629243764262\\
					6.6046046046046	1.71672635991339\\
					6.61461461461461	1.71715973448208\\
					6.62462462462462	1.71759256286729\\
					6.63463463463463	1.71802484658112\\
					6.64464464464464	1.7184565871292\\
					6.65465465465465	1.71888778601076\\
					6.66466466466466	1.71931844471862\\
					6.67467467467467	1.71974856473926\\
					6.68468468468468	1.72017814755286\\
					6.69469469469469	1.72060719463331\\
					6.7047047047047	1.72103570744825\\
					6.71471471471471	1.72146368745915\\
					6.72472472472472	1.72189113612128\\
					6.73473473473473	1.72231805488379\\
					6.74474474474474	1.72274444518971\\
					6.75475475475475	1.72317030847604\\
					6.76476476476476	1.72359564617373\\
					6.77477477477477	1.72402045970774\\
					6.78478478478478	1.72444475049706\\
					6.79479479479479	1.72486851995475\\
					6.8048048048048	1.725291769488\\
					6.81481481481481	1.7257145004981\\
					6.82482482482482	1.72613671438056\\
					6.83483483483483	1.72655841252504\\
					6.84484484484484	1.72697959631549\\
					6.85485485485485	1.72740026713008\\
					6.86486486486486	1.72782042634132\\
					6.87487487487487	1.72824007531603\\
					6.88488488488488	1.72865921541541\\
					6.89489489489489	1.72907784799504\\
					6.9049049049049	1.72949597440494\\
					6.91491491491491	1.72991359598959\\
					6.92492492492492	1.73033071408794\\
					6.93493493493493	1.73074733003348\\
					6.94494494494494	1.73116344515425\\
					6.95495495495495	1.73157906077285\\
					6.96496496496496	1.7319941782065\\
					6.97497497497497	1.73240879876707\\
					6.98498498498498	1.73282292376109\\
					6.99499499499499	1.73323655448978\\
					7.00500500500501	1.7336496922491\\
					7.01501501501502	1.73406233832976\\
					7.02502502502503	1.73447449401726\\
					7.03503503503504	1.73488616059191\\
					7.04504504504505	1.73529733932885\\
					7.05505505505506	1.73570803149811\\
					7.06506506506507	1.73611823836462\\
					7.07507507507508	1.7365279611882\\
					7.08508508508509	1.73693720122365\\
					7.0950950950951	1.73734595972076\\
					7.10510510510511	1.7377542379243\\
					7.11511511511512	1.73816203707409\\
					7.12512512512513	1.73856935840501\\
					7.13513513513514	1.73897620314703\\
					7.14514514514515	1.73938257252522\\
					7.15515515515516	1.7397884677598\\
					7.16516516516517	1.74019389006616\\
					7.17517517517518	1.74059884065488\\
					7.18518518518519	1.74100332073174\\
					7.1951951951952	1.74140733149779\\
					7.20520520520521	1.74181087414934\\
					7.21521521521522	1.74221394987798\\
					7.22522522522523	1.74261655987063\\
					7.23523523523524	1.74301870530956\\
					7.24524524524525	1.7434203873724\\
					7.25525525525526	1.74382160723217\\
					7.26526526526527	1.74422236605731\\
					7.27527527527528	1.7446226650117\\
					7.28528528528529	1.74502250525469\\
					7.2952952952953	1.74542188794113\\
					7.30530530530531	1.74582081422135\\
					7.31531531531532	1.74621928524124\\
					7.32532532532533	1.74661730214225\\
					7.33533533533534	1.74701486606141\\
					7.34534534534535	1.74741197813136\\
					7.35535535535536	1.74780863948035\\
					7.36536536536537	1.74820485123231\\
					7.37537537537538	1.74860061450683\\
					7.38538538538539	1.74899593041919\\
					7.3953953953954	1.7493908000804\\
					7.40540540540541	1.74978522459721\\
					7.41541541541542	1.75017920507214\\
					7.42542542542543	1.75057274260348\\
					7.43543543543544	1.75096583828534\\
					7.44544544544545	1.75135849320766\\
					7.45545545545546	1.75175070845621\\
					7.46546546546547	1.75214248511266\\
					7.47547547547548	1.75253382425456\\
					7.48548548548549	1.75292472695537\\
					7.4954954954955	1.75331519428449\\
					7.50550550550551	1.75370522730727\\
					7.51551551551552	1.75409482708505\\
					7.52552552552553	1.75448399467516\\
					7.53553553553554	1.75487273113094\\
					7.54554554554555	1.75526103750177\\
					7.55555555555556	1.7556489148331\\
					7.56556556556557	1.75603636416645\\
					7.57557557557558	1.75642338653943\\
					7.58558558558559	1.75680998298578\\
					7.5955955955956	1.75719615453537\\
					7.60560560560561	1.75758190221422\\
					7.61561561561562	1.75796722704455\\
					7.62562562562563	1.75835213004475\\
					7.63563563563564	1.75873661222944\\
					7.64564564564565	1.75912067460946\\
					7.65565565565566	1.75950431819191\\
					7.66566566566567	1.75988754398016\\
					7.67567567567568	1.76027035297388\\
					7.68568568568569	1.76065274616903\\
					7.6956956956957	1.76103472455791\\
					7.70570570570571	1.76141628912915\\
					7.71571571571572	1.76179744086777\\
					7.72572572572573	1.76217818075514\\
					7.73573573573574	1.76255850976905\\
					7.74574574574575	1.7629384288837\\
					7.75575575575576	1.76331793906972\\
					7.76576576576577	1.76369704129421\\
					7.77577577577578	1.76407573652072\\
					7.78578578578579	1.7644540257093\\
					7.7957957957958	1.7648319098165\\
					7.80580580580581	1.76520938979538\\
					7.81581581581582	1.76558646659556\\
					7.82582582582583	1.76596314116322\\
					7.83583583583584	1.76633941444108\\
					7.84584584584585	1.76671528736847\\
					7.85585585585586	1.76709076088134\\
					7.86586586586587	1.76746583591223\\
					7.87587587587588	1.76784051339035\\
					7.88588588588589	1.76821479424156\\
					7.8958958958959	1.76858867938837\\
					7.90590590590591	1.76896216974999\\
					7.91591591591592	1.76933526624236\\
					7.92592592592593	1.76970796977809\\
					7.93593593593594	1.77008028126658\\
					7.94594594594595	1.77045220161393\\
					7.95595595595596	1.77082373172305\\
					7.96596596596597	1.77119487249361\\
					7.97597597597598	1.77156562482209\\
					7.98598598598599	1.77193598960176\\
					7.995995995996	1.77230596772276\\
					8.00600600600601	1.77267556007204\\
					8.01601601601602	1.77304476753342\\
					8.02602602602603	1.7734135909876\\
					8.03603603603604	1.77378203131217\\
					8.04604604604605	1.7741500893816\\
					8.05605605605606	1.77451776606732\\
					8.06606606606607	1.77488506223767\\
					8.07607607607608	1.77525197875793\\
					8.08608608608609	1.77561851649035\\
					8.0960960960961	1.77598467629418\\
					8.10610610610611	1.77635045902563\\
					8.11611611611612	1.77671586553793\\
					8.12612612612613	1.77708089668133\\
					8.13613613613614	1.7774455533031\\
					8.14614614614615	1.77780983624759\\
					8.15615615615616	1.77817374635618\\
					8.16616616616617	1.77853728446734\\
					8.17617617617618	1.77890045141662\\
					8.18618618618619	1.7792632480367\\
					8.1961961961962	1.77962567515733\\
					8.20620620620621	1.77998773360544\\
					8.21621621621622	1.78034942420506\\
					8.22622622622623	1.78071074777742\\
					8.23623623623624	1.78107170514088\\
					8.24624624624625	1.78143229711101\\
					8.25625625625626	1.78179252450056\\
					8.26626626626627	1.7821523881195\\
					8.27627627627628	1.78251188877502\\
					8.28628628628629	1.78287102727155\\
					8.2962962962963	1.78322980441075\\
					8.30630630630631	1.78358822099156\\
					8.31631631631632	1.78394627781018\\
					8.32632632632633	1.78430397566012\\
					8.33633633633634	1.78466131533215\\
					8.34634634634635	1.78501829761439\\
					8.35635635635636	1.78537492329225\\
					8.36636636636637	1.7857311931485\\
					8.37637637637638	1.78608710796324\\
					8.38638638638639	1.78644266851396\\
					8.3963963963964	1.78679787557547\\
					8.40640640640641	1.78715272992002\\
					8.41641641641642	1.78750723231722\\
					8.42642642642643	1.7878613835341\\
					8.43643643643644	1.78821518433511\\
					8.44644644644645	1.78856863548212\\
					8.45645645645646	1.78892173773446\\
					8.46646646646647	1.7892744918489\\
					8.47647647647648	1.7896268985797\\
					8.48648648648649	1.78997895867857\\
					8.4964964964965	1.79033067289471\\
					8.50650650650651	1.79068204197485\\
					8.51651651651652	1.79103306666319\\
					8.52652652652653	1.79138374770149\\
					8.53653653653654	1.79173408582902\\
					8.54654654654655	1.79208408178261\\
					8.55655655655656	1.79243373629664\\
					8.56656656656657	1.79278305010305\\
					8.57657657657658	1.79313202393137\\
					8.58658658658659	1.7934806585087\\
					8.5965965965966	1.79382895455977\\
					8.60660660660661	1.7941769128069\\
					8.61661661661662	1.79452453397002\\
					8.62662662662663	1.79487181876672\\
					8.63663663663664	1.79521876791221\\
					8.64664664664665	1.79556538211936\\
					8.65665665665666	1.7959116620987\\
					8.66666666666667	1.79625760855844\\
					8.67667667667668	1.79660322220446\\
					8.68668668668669	1.79694850374036\\
					8.6966966966967	1.79729345386741\\
					8.70670670670671	1.79763807328462\\
					8.71671671671672	1.79798236268872\\
					8.72672672672673	1.79832632277415\\
					8.73673673673674	1.79866995423313\\
					8.74674674674675	1.79901325775561\\
					8.75675675675676	1.79935623402931\\
					8.76676676676677	1.79969888373973\\
					8.77677677677678	1.80004120757014\\
					8.78678678678679	1.80038320620163\\
					8.7967967967968	1.80072488031305\\
					8.80680680680681	1.80106623058109\\
					8.81681681681682	1.80140725768027\\
					8.82682682682683	1.80174796228293\\
					8.83683683683684	1.80208834505923\\
					8.84684684684685	1.80242840667722\\
					8.85685685685686	1.80276814780278\\
					8.86686686686687	1.80310756909967\\
					8.87687687687688	1.80344667122953\\
					8.88688688688689	1.80378545485187\\
					8.8968968968969	1.80412392062413\\
					8.90690690690691	1.80446206920161\\
					8.91691691691692	1.80479990123757\\
					8.92692692692693	1.80513741738316\\
					8.93693693693694	1.80547461828748\\
					8.94694694694695	1.80581150459756\\
					8.95695695695696	1.80614807695839\\
					8.96696696696697	1.80648433601291\\
					8.97697697697698	1.80682028240203\\
					8.98698698698699	1.80715591676464\\
					8.996996996997	1.8074912397376\\
					9.00700700700701	1.8078262519558\\
					9.01701701701702	1.80816095405209\\
					9.02702702702703	1.80849534665734\\
					9.03703703703704	1.80882943040047\\
					9.04704704704705	1.80916320590838\\
					9.05705705705706	1.80949667380603\\
					9.06706706706707	1.80982983471644\\
					9.07707707707708	1.81016268926066\\
					9.08708708708709	1.81049523805779\\
					9.0970970970971	1.81082748172502\\
					9.10710710710711	1.81115942087762\\
					9.11711711711712	1.81149105612893\\
					9.12712712712713	1.81182238809039\\
					9.13713713713714	1.81215341737153\\
					9.14714714714715	1.81248414458001\\
					9.15715715715716	1.81281457032158\\
					9.16716716716717	1.81314469520015\\
					9.17717717717718	1.81347451981772\\
					9.18718718718719	1.81380404477446\\
					9.1971971971972	1.81413327066869\\
					9.20720720720721	1.81446219809686\\
					9.21721721721722	1.81479082765361\\
					9.22722722722723	1.81511915993174\\
					9.23723723723724	1.81544719552222\\
					9.24724724724725	1.81577493501423\\
					9.25725725725726	1.81610237899512\\
					9.26726726726727	1.81642952805045\\
					9.27727727727728	1.81675638276399\\
					9.28728728728729	1.81708294371773\\
					9.2972972972973	1.81740921149188\\
					9.30730730730731	1.81773518666488\\
					9.31731731731732	1.8180608698134\\
					9.32732732732733	1.81838626151237\\
					9.33733733733734	1.81871136233497\\
					9.34734734734735	1.81903617285262\\
					9.35735735735736	1.81936069363505\\
					9.36736736736737	1.81968492525021\\
					9.37737737737738	1.82000886826436\\
					9.38738738738739	1.82033252324207\\
					9.3973973973974	1.82065589074616\\
					9.40740740740741	1.82097897133778\\
					9.41741741741742	1.82130176557638\\
					9.42742742742743	1.82162427401973\\
					9.43743743743744	1.82194649722392\\
					9.44744744744745	1.82226843574337\\
					9.45745745745746	1.82259009013084\\
					9.46746746746747	1.82291146093742\\
					9.47747747747748	1.82323254871258\\
					9.48748748748749	1.8235533540041\\
					9.4974974974975	1.82387387735817\\
					9.50750750750751	1.82419411931932\\
					9.51751751751752	1.82451408043047\\
					9.52752752752753	1.82483376123292\\
					9.53753753753754	1.82515316226634\\
					9.54754754754755	1.82547228406883\\
					9.55755755755756	1.82579112717688\\
					9.56756756756757	1.82610969212537\\
					9.57757757757758	1.82642797944761\\
					9.58758758758759	1.82674598967535\\
					9.5975975975976	1.82706372333872\\
					9.60760760760761	1.82738118096634\\
					9.61761761761762	1.82769836308522\\
					9.62762762762763	1.82801527022085\\
					9.63763763763764	1.82833190289717\\
					9.64764764764765	1.82864826163656\\
					9.65765765765766	1.82896434695987\\
					9.66766766766767	1.82928015938644\\
					9.67767767767768	1.82959569943407\\
					9.68768768768769	1.82991096761905\\
					9.6976976976977	1.83022596445615\\
					9.70770770770771	1.83054069045864\\
					9.71771771771772	1.8308551461383\\
					9.72772772772773	1.8311693320054\\
					9.73773773773774	1.83148324856875\\
					9.74774774774775	1.83179689633564\\
					9.75775775775776	1.83211027581192\\
					9.76776776776777	1.83242338750195\\
					9.77777777777778	1.83273623190863\\
					9.78778778778779	1.83304880953341\\
					9.7977977977978	1.83336112087629\\
					9.80780780780781	1.83367316643579\\
					9.81781781781782	1.83398494670904\\
					9.82782782782783	1.83429646219169\\
					9.83783783783784	1.83460771337799\\
					9.84784784784785	1.83491870076075\\
					9.85785785785786	1.83522942483137\\
					9.86786786786787	1.83553988607983\\
					9.87787787787788	1.8358500849947\\
					9.88788788788789	1.83616002206315\\
					9.8978978978979	1.83646969777098\\
					9.90790790790791	1.83677911260254\\
					9.91791791791792	1.83708826704086\\
					9.92792792792793	1.83739716156754\\
					9.93793793793794	1.83770579666282\\
					9.94794794794795	1.83801417280559\\
					9.95795795795796	1.83832229047334\\
					9.96796796796797	1.83863015014223\\
					9.97797797797798	1.83893775228705\\
					9.98798798798799	1.83924509738124\\
					9.997997997998	1.83955218589691\\
					10.008008008008	1.83985901830483\\
					10.018018018018	1.84016559507441\\
					10.028028028028	1.84047191667376\\
					10.038038038038	1.84077798356966\\
					10.048048048048	1.84108379622757\\
					10.0580580580581	1.84138935511163\\
					10.0680680680681	1.84169466068468\\
					10.0780780780781	1.84199971340825\\
					10.0880880880881	1.84230451374259\\
					10.0980980980981	1.84260906214663\\
					10.1081081081081	1.84291335907803\\
					10.1181181181181	1.84321740499316\\
					10.1281281281281	1.84352120034711\\
					10.1381381381381	1.8438247455937\\
					10.1481481481481	1.84412804118548\\
					10.1581581581582	1.84443108757373\\
					10.1681681681682	1.84473388520848\\
					10.1781781781782	1.8450364345385\\
					10.1881881881882	1.84533873601131\\
					10.1981981981982	1.84564079007318\\
					10.2082082082082	1.84594259716915\\
					10.2182182182182	1.84624415774303\\
					10.2282282282282	1.84654547223736\\
					10.2382382382382	1.84684654109351\\
					10.2482482482482	1.84714736475158\\
					10.2582582582583	1.84744794365048\\
					10.2682682682683	1.84774827822789\\
					10.2782782782783	1.8480483689203\\
					10.2882882882883	1.84834821616298\\
					10.2982982982983	1.84864782039001\\
					10.3083083083083	1.84894718203426\\
					10.3183183183183	1.84924630152744\\
					10.3283283283283	1.84954517930004\\
					10.3383383383383	1.84984381578139\\
					10.3483483483483	1.85014221139963\\
					10.3583583583584	1.85044036658173\\
					10.3683683683684	1.85073828175351\\
					10.3783783783784	1.8510359573396\\
					10.3883883883884	1.85133339376348\\
					10.3983983983984	1.85163059144747\\
					10.4084084084084	1.85192755081276\\
					10.4184184184184	1.85222427227935\\
					10.4284284284284	1.85252075626614\\
					10.4384384384384	1.85281700319088\\
					10.4484484484484	1.85311301347016\\
					10.4584584584585	1.85340878751947\\
					10.4684684684685	1.85370432575316\\
					10.4784784784785	1.85399962858447\\
					10.4884884884885	1.8542946964255\\
					10.4984984984985	1.85458952968725\\
					10.5085085085085	1.85488412877962\\
					10.5185185185185	1.85517849411138\\
					10.5285285285285	1.85547262609021\\
					10.5385385385385	1.85576652512271\\
					10.5485485485485	1.85606019161435\\
					10.5585585585586	1.85635362596955\\
					10.5685685685686	1.8566468285916\\
					10.5785785785786	1.85693979988276\\
					10.5885885885886	1.85723254024416\\
					10.5985985985986	1.85752505007589\\
					10.6086086086086	1.85781732977696\\
					10.6186186186186	1.85810937974531\\
					10.6286286286286	1.85840120037782\\
					10.6386386386386	1.85869279207032\\
					10.6486486486486	1.85898415521758\\
					10.6586586586587	1.8592752902133\\
					10.6686686686687	1.85956619745016\\
					10.6786786786787	1.85985687731979\\
					10.6886886886887	1.86014733021277\\
					10.6986986986987	1.86043755651865\\
					10.7087087087087	1.86072755662595\\
					10.7187187187187	1.86101733092215\\
					10.7287287287287	1.86130687979373\\
					10.7387387387387	1.86159620362613\\
					10.7487487487487	1.86188530280377\\
					10.7587587587588	1.86217417771006\\
					10.7687687687688	1.8624628287274\\
					10.7787787787788	1.8627512562372\\
					10.7887887887888	1.86303946061983\\
					10.7987987987988	1.8633274422547\\
					10.8088088088088	1.86361520152019\\
					10.8188188188188	1.86390273879372\\
					10.8288288288288	1.86419005445169\\
					10.8388388388388	1.86447714886954\\
					10.8488488488488	1.86476402242171\\
					10.8588588588589	1.86505067548166\\
					10.8688688688689	1.8653371084219\\
					10.8788788788789	1.86562332161394\\
					10.8888888888889	1.86590931542834\\
					10.8988988988989	1.86619509023469\\
					10.9089089089089	1.86648064640161\\
					10.9189189189189	1.86676598429677\\
					10.9289289289289	1.86705110428689\\
					10.9389389389389	1.86733600673773\\
					10.9489489489489	1.8676206920141\\
					10.958958958959	1.86790516047988\\
					10.968968968969	1.86818941249799\\
					10.978978978979	1.86847344843043\\
					10.988988988989	1.86875726863826\\
					10.998998998999	1.86904087348159\\
					11.009009009009	1.86932426331963\\
					11.019019019019	1.86960743851064\\
					11.029029029029	1.86989039941197\\
					11.039039039039	1.87017314638007\\
					11.049049049049	1.87045567977044\\
					11.0590590590591	1.87073799993768\\
					11.0690690690691	1.8710201072355\\
					11.0790790790791	1.87130200201668\\
					11.0890890890891	1.8715836846331\\
					11.0990990990991	1.87186515543575\\
					11.1091091091091	1.87214641477473\\
					11.1191191191191	1.87242746299922\\
					11.1291291291291	1.87270830045754\\
					11.1391391391391	1.8729889274971\\
					11.1491491491491	1.87326934446444\\
					11.1591591591592	1.87354955170521\\
					11.1691691691692	1.87382954956418\\
					11.1791791791792	1.87410933838526\\
					11.1891891891892	1.87438891851147\\
					11.1991991991992	1.87466829028497\\
					11.2092092092092	1.87494745404705\\
					11.2192192192192	1.87522641013815\\
					11.2292292292292	1.87550515889783\\
					11.2392392392392	1.8757837006648\\
					11.2492492492492	1.87606203577692\\
					11.2592592592593	1.87634016457119\\
					11.2692692692693	1.87661808738378\\
					11.2792792792793	1.87689580455\\
					11.2892892892893	1.8771733164043\\
					11.2992992992993	1.87745062328033\\
					11.3093093093093	1.87772772551086\\
					11.3193193193193	1.87800462342787\\
					11.3293293293293	1.87828131736247\\
					11.3393393393393	1.87855780764496\\
					11.3493493493493	1.87883409460482\\
					11.3593593593594	1.87911017857069\\
					11.3693693693694	1.8793860598704\\
					11.3793793793794	1.87966173883095\\
					11.3893893893894	1.87993721577856\\
					11.3993993993994	1.88021249103859\\
					11.4094094094094	1.88048756493562\\
					11.4194194194194	1.88076243779343\\
					11.4294294294294	1.88103710993497\\
					11.4394394394394	1.88131158168241\\
					11.4494494494494	1.88158585335712\\
					11.4594594594595	1.88185992527965\\
					11.4694694694695	1.8821337977698\\
					11.4794794794795	1.88240747114653\\
					11.4894894894895	1.88268094572806\\
					11.4994994994995	1.88295422183179\\
					11.5095095095095	1.88322729977435\\
					11.5195195195195	1.88350017987159\\
					11.5295295295295	1.88377286243858\\
					11.5395395395395	1.88404534778963\\
					11.5495495495495	1.88431763623825\\
					11.5595595595596	1.88458972809721\\
					11.5695695695696	1.88486162367849\\
					11.5795795795796	1.88513332329331\\
					11.5895895895896	1.88540482725214\\
					11.5995995995996	1.88567613586467\\
					11.6096096096096	1.88594724943987\\
					11.6196196196196	1.88621816828591\\
					11.6296296296296	1.88648889271024\\
					11.6396396396396	1.88675942301954\\
					11.6496496496496	1.88702975951976\\
					11.6596596596597	1.88729990251609\\
					11.6696696696697	1.887569852313\\
					11.6796796796797	1.8878396092142\\
					11.6896896896897	1.88810917352266\\
					11.6996996996997	1.88837854554064\\
					11.7097097097097	1.88864772556964\\
					11.7197197197197	1.88891671391045\\
					11.7297297297297	1.88918551086311\\
					11.7397397397397	1.88945411672697\\
					11.7497497497497	1.88972253180062\\
					11.7597597597598	1.88999075638194\\
					11.7697697697698	1.89025879076812\\
					11.7797797797798	1.89052663525559\\
					11.7897897897898	1.89079429014011\\
					11.7997997997998	1.89106175571668\\
					11.8098098098098	1.89132903227964\\
					11.8198198198198	1.89159612012259\\
					11.8298298298298	1.89186301953844\\
					11.8398398398398	1.89212973081939\\
					11.8498498498498	1.89239625425696\\
					11.8598598598599	1.89266259014194\\
					11.8698698698699	1.89292873876446\\
					11.8798798798799	1.89319470041392\\
					11.8898898898899	1.89346047537907\\
					11.8998998998999	1.89372606394794\\
					11.9099099099099	1.89399146640788\\
					11.9199199199199	1.89425668304557\\
					11.9299299299299	1.89452171414699\\
					11.9399399399399	1.89478655999746\\
					11.9499499499499	1.89505122088159\\
					11.95995995996	1.89531569708336\\
					11.96996996997	1.89557998888604\\
					11.97997997998	1.89584409657225\\
					11.98998998999	1.89610802042392\\
					12	1.89637176072234\\
				};
				\addlegendentry{$\sqrt{\pi/2} \cdot l^{1/p-1/2}$}
				
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[%
				width=0.58\linewidth,
				at={(0.758in,0.481in)},
				scale only axis,
				xmin=2,
				xmax=12,
				xlabel style={font=\color{white!15!black}},
				xlabel={$m$ (in this case, $m=l$, $m = 2n$)},
				xtick={2,4,6,8,10,12},
				ymin=1,
				ymax=5,
				ylabel style={font=\color{white!15!black}},
				ylabel={Approximation Ratio},
				axis background/.style={fill=white},
				title style={font=\bfseries},
				title={Worst-case approximation ratio for $q=1$, $p=2$},
				axis x line*=bottom,
				axis y line*=left,
				legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
				]
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					2	1\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					4	1.41006498989797\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					6	1.51536902982837\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					8	1.82659105652584\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					10	1.79170153341208\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}]
				table[row sep=crcr]{%
					12	1.8521257975467\\
				};
				\addlegendentry{Linear Relaxation}
				
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					2	1.00000078614197\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					4	1.08227807323475\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					6	1.08127767096563\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					8	1.08466848691068\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					10	1.09401428268004\\
				};
				\addplot [color=black, only marks, mark=x, mark options={solid, black}]
				table[row sep=crcr]{%
					12	1.07977165113083\\
				};
				\addlegendentry{Semidefinite Relaxation}
				
				\addplot [color=black]
				table[row sep=crcr]{%
					2	1.77245385090552\\
					2.01001001001001	1.77688388493584\\
					2.02002002002002	1.78130290167046\\
					2.03003003003003	1.78571098290135\\
					2.04004004004004	1.79010820941344\\
					2.05005005005005	1.7944946610019\\
					2.06006006006006	1.79887041648897\\
					2.07007007007007	1.80323555374059\\
					2.08008008008008	1.80759014968245\\
					2.09009009009009	1.81193428031591\\
					2.1001001001001	1.8162680207334\\
					2.11011011011011	1.82059144513362\\
					2.12012012012012	1.82490462683633\\
					2.13013013013013	1.82920763829685\\
					2.14014014014014	1.8335005511203\\
					2.15015015015015	1.83778343607547\\
					2.16016016016016	1.84205636310843\\
					2.17017017017017	1.84631940135589\\
					2.18018018018018	1.85057261915821\\
					2.19019019019019	1.85481608407221\\
					2.2002002002002	1.85904986288369\\
					2.21021021021021	1.86327402161968\\
					2.22022022022022	1.86748862556045\\
					2.23023023023023	1.87169373925132\\
					2.24024024024024	1.87588942651412\\
					2.25025025025025	1.88007575045858\\
					2.26026026026026	1.88425277349333\\
					2.27027027027027	1.88842055733679\\
					2.28028028028028	1.89257916302782\\
					2.29029029029029	1.89672865093613\\
					2.3003003003003	1.9008690807725\\
					2.31031031031031	1.90500051159883\\
					2.32032032032032	1.90912300183794\\
					2.33033033033033	1.91323660928324\\
					2.34034034034034	1.91734139110815\\
					2.35035035035035	1.9214374038754\\
					2.36036036036036	1.92552470354611\\
					2.37037037037037	1.92960334548871\\
					2.38038038038038	1.93367338448771\\
					2.39039039039039	1.93773487475223\\
					2.4004004004004	1.9417878699245\\
					2.41041041041041	1.94583242308809\\
					2.42042042042042	1.94986858677598\\
					2.43043043043043	1.9538964129786\\
					2.44044044044044	1.95791595315161\\
					2.45045045045045	1.96192725822352\\
					2.46046046046046	1.96593037860331\\
					2.47047047047047	1.96992536418776\\
					2.48048048048048	1.9739122643687\\
					2.49049049049049	1.97789112804019\\
					2.5005005005005	1.98186200360544\\
					2.51051051051051	1.98582493898377\\
					2.52052052052052	1.98977998161726\\
					2.53053053053053	1.99372717847746\\
					2.54054054054054	1.99766657607184\\
					2.55055055055055	2.00159822045022\\
					2.56056056056056	2.00552215721104\\
					2.57057057057057	2.0094384315075\\
					2.58058058058058	2.01334708805368\\
					2.59059059059059	2.01724817113044\\
					2.6006006006006	2.02114172459133\\
					2.61061061061061	2.02502779186828\\
					2.62062062062062	2.02890641597729\\
					2.63063063063063	2.03277763952399\\
					2.64064064064064	2.03664150470907\\
					2.65065065065065	2.04049805333368\\
					2.66066066066066	2.04434732680468\\
					2.67067067067067	2.04818936613985\\
					2.68068068068068	2.05202421197296\\
					2.69069069069069	2.05585190455883\\
					2.7007007007007	2.0596724837782\\
					2.71071071071071	2.06348598914264\\
					2.72072072072072	2.06729245979926\\
					2.73073073073073	2.07109193453545\\
					2.74074074074074	2.07488445178344\\
					2.75075075075075	2.0786700496249\\
					2.76076076076076	2.08244876579533\\
					2.77077077077077	2.08622063768849\\
					2.78078078078078	2.08998570236073\\
					2.79079079079079	2.0937439965352\\
					2.8008008008008	2.09749555660604\\
					2.81081081081081	2.10124041864252\\
					2.82082082082082	2.10497861839305\\
					2.83083083083083	2.10871019128917\\
					2.84084084084084	2.11243517244949\\
					2.85085085085085	2.11615359668352\\
					2.86086086086086	2.11986549849549\\
					2.87087087087087	2.12357091208804\\
					2.88088088088088	2.12726987136596\\
					2.89089089089089	2.13096240993975\\
					2.9009009009009	2.13464856112924\\
					2.91091091091091	2.13832835796705\\
					2.92092092092092	2.14200183320205\\
					2.93093093093093	2.1456690193028\\
					2.94094094094094	2.14932994846086\\
					2.95095095095095	2.15298465259408\\
					2.96096096096096	2.15663316334989\\
					2.97097097097097	2.16027551210846\\
					2.98098098098098	2.16391172998585\\
					2.99099099099099	2.16754184783715\\
					3.001001001001	2.17116589625947\\
					3.01101101101101	2.17478390559501\\
					3.02102102102102	2.17839590593399\\
					3.03103103103103	2.18200192711759\\
					3.04104104104104	2.1856019987408\\
					3.05105105105105	2.18919615015528\\
					3.06106106106106	2.19278441047213\\
					3.07107107107107	2.19636680856466\\
					3.08108108108108	2.19994337307109\\
					3.09109109109109	2.20351413239723\\
					3.1011011011011	2.20707911471909\\
					3.11111111111111	2.21063834798551\\
					3.12112112112112	2.21419185992069\\
					3.13113113113113	2.21773967802669\\
					3.14114114114114	2.22128182958598\\
					3.15115115115115	2.22481834166382\\
					3.16116116116116	2.2283492411107\\
					3.17117117117117	2.23187455456474\\
					3.18118118118118	2.23539430845398\\
					3.19119119119119	2.23890852899875\\
					3.2012012012012	2.24241724221391\\
					3.21121121121121	2.24592047391112\\
					3.22122122122122	2.24941824970103\\
					3.23123123123123	2.2529105949955\\
					3.24124124124124	2.2563975350097\\
					3.25125125125125	2.25987909476431\\
					3.26126126126126	2.26335529908755\\
					3.27127127127127	2.26682617261725\\
					3.28128128128128	2.27029173980295\\
					3.29129129129129	2.27375202490782\\
					3.3013013013013	2.27720705201071\\
					3.31131131131131	2.28065684500808\\
					3.32132132132132	2.28410142761592\\
					3.33133133133133	2.28754082337168\\
					3.34134134134134	2.29097505563612\\
					3.35135135135135	2.29440414759515\\
					3.36136136136136	2.2978281222617\\
					3.37137137137137	2.30124700247749\\
					3.38138138138138	2.30466081091481\\
					3.39139139139139	2.3080695700783\\
					3.4014014014014	2.31147330230663\\
					3.41141141141141	2.31487202977427\\
					3.42142142142142	2.31826577449311\\
					3.43143143143143	2.32165455831419\\
					3.44144144144144	2.32503840292928\\
					3.45145145145145	2.32841732987256\\
					3.46146146146146	2.33179136052215\\
					3.47147147147147	2.33516051610176\\
					3.48148148148148	2.3385248176822\\
					3.49149149149149	2.34188428618292\\
					3.5015015015015	2.34523894237354\\
					3.51151151151151	2.34858880687537\\
					3.52152152152152	2.35193390016284\\
					3.53153153153153	2.35527424256499\\
					3.54154154154154	2.35860985426691\\
					3.55155155155155	2.36194075531117\\
					3.56156156156156	2.36526696559919\\
					3.57157157157157	2.36858850489267\\
					3.58158158158158	2.37190539281494\\
					3.59159159159159	2.37521764885231\\
					3.6016016016016	2.37852529235541\\
					3.61161161161161	2.38182834254052\\
					3.62162162162162	2.38512681849084\\
					3.63163163163163	2.38842073915781\\
					3.64164164164164	2.39171012336237\\
					3.65165165165165	2.39499498979621\\
					3.66166166166166	2.39827535702301\\
					3.67167167167167	2.40155124347967\\
					3.68168168168168	2.40482266747751\\
					3.69169169169169	2.40808964720347\\
					3.7017017017017	2.4113522007213\\
					3.71171171171171	2.41461034597269\\
					3.72172172172172	2.41786410077846\\
					3.73173173173173	2.4211134828397\\
					3.74174174174174	2.42435850973883\\
					3.75175175175175	2.42759919894079\\
					3.76176176176176	2.4308355677941\\
					3.77177177177177	2.43406763353194\\
					3.78178178178178	2.43729541327322\\
					3.79179179179179	2.44051892402366\\
					3.8018018018018	2.4437381826768\\
					3.81181181181181	2.44695320601506\\
					3.82182182182182	2.45016401071077\\
					3.83183183183183	2.45337061332714\\
					3.84184184184184	2.45657303031929\\
					3.85185185185185	2.45977127803522\\
					3.86186186186186	2.46296537271678\\
					3.87187187187187	2.46615533050066\\
					3.88188188188188	2.4693411674193\\
					3.89189189189189	2.47252289940187\\
					3.9019019019019	2.47570054227516\\
					3.91191191191191	2.47887411176454\\
					3.92192192192192	2.48204362349483\\
					3.93193193193193	2.48520909299122\\
					3.94194194194194	2.48837053568016\\
					3.95195195195195	2.49152796689021\\
					3.96196196196196	2.49468140185294\\
					3.97197197197197	2.49783085570377\\
					3.98198198198198	2.50097634348283\\
					3.99199199199199	2.50411788013577\\
					4.002002002002	2.50725548051461\\
					4.01201201201201	2.51038915937857\\
					4.02202202202202	2.51351893139486\\
					4.03203203203203	2.51664481113948\\
					4.04204204204204	2.51976681309803\\
					4.05205205205205	2.52288495166646\\
					4.06206206206206	2.5259992411519\\
					4.07207207207207	2.52910969577337\\
					4.08208208208208	2.53221632966257\\
					4.09209209209209	2.53531915686461\\
					4.1021021021021	2.53841819133877\\
					4.11211211211211	2.54151344695921\\
					4.12212212212212	2.54460493751573\\
					4.13213213213213	2.54769267671443\\
					4.14214214214214	2.55077667817848\\
					4.15215215215215	2.55385695544878\\
					4.16216216216216	2.55693352198469\\
					4.17217217217217	2.56000639116466\\
					4.18218218218218	2.56307557628698\\
					4.19219219219219	2.56614109057038\\
					4.2022022022022	2.56920294715475\\
					4.21221221221221	2.57226115910176\\
					4.22222222222222	2.57531573939555\\
					4.23223223223223	2.57836670094332\\
					4.24224224224224	2.58141405657602\\
					4.25225225225225	2.58445781904893\\
					4.26226226226226	2.58749800104233\\
					4.27227227227227	2.59053461516208\\
					4.28228228228228	2.59356767394026\\
					4.29229229229229	2.59659718983572\\
					4.3023023023023	2.59962317523476\\
					4.31231231231231	2.60264564245165\\
					4.32232232232232	2.60566460372925\\
					4.33233233233233	2.60868007123955\\
					4.34234234234234	2.61169205708431\\
					4.35235235235235	2.61470057329557\\
					4.36236236236236	2.61770563183623\\
					4.37237237237237	2.62070724460059\\
					4.38238238238238	2.62370542341493\\
					4.39239239239239	2.62670018003803\\
					4.4024024024024	2.62969152616171\\
					4.41241241241241	2.63267947341138\\
					4.42242242242242	2.63566403334654\\
					4.43243243243243	2.63864521746131\\
					4.44244244244244	2.64162303718497\\
					4.45245245245245	2.64459750388244\\
					4.46246246246246	2.64756862885481\\
					4.47247247247247	2.65053642333982\\
					4.48248248248248	2.65350089851237\\
					4.49249249249249	2.656462065485\\
					4.5025025025025	2.6594199353084\\
					4.51251251251251	2.66237451897186\\
					4.52252252252252	2.66532582740376\\
					4.53253253253253	2.66827387147206\\
					4.54254254254254	2.67121866198471\\
					4.55255255255255	2.67416020969019\\
					4.56256256256256	2.67709852527791\\
					4.57257257257257	2.6800336193787\\
					4.58258258258258	2.68296550256521\\
					4.59259259259259	2.68589418535241\\
					4.6026026026026	2.688819678198\\
					4.61261261261261	2.69174199150284\\
					4.62262262262262	2.69466113561142\\
					4.63263263263263	2.69757712081221\\
					4.64264264264264	2.70048995733819\\
					4.65265265265265	2.70339965536717\\
					4.66266266266266	2.70630622502226\\
					4.67267267267267	2.70920967637227\\
					4.68268268268268	2.71211001943211\\
					4.69269269269269	2.7150072641632\\
					4.7027027027027	2.71790142047386\\
					4.71271271271271	2.72079249821973\\
					4.72272272272272	2.72368050720411\\
					4.73273273273273	2.72656545717842\\
					4.74274274274274	2.72944735784251\\
					4.75275275275275	2.7323262188451\\
					4.76276276276276	2.73520204978412\\
					4.77277277277277	2.73807486020711\\
					4.78278278278278	2.74094465961155\\
					4.79279279279279	2.74381145744528\\
					4.8028028028028	2.74667526310681\\
					4.81281281281281	2.74953608594573\\
					4.82282282282282	2.75239393526302\\
					4.83283283283283	2.75524882031144\\
					4.84284284284284	2.75810075029584\\
					4.85285285285285	2.76094973437355\\
					4.86286286286286	2.7637957816547\\
					4.87287287287287	2.76663890120254\\
					4.88288288288288	2.76947910203383\\
					4.89289289289289	2.77231639311912\\
					4.9029029029029	2.77515078338311\\
					4.91291291291291	2.77798228170498\\
					4.92292292292292	2.78081089691869\\
					4.93293293293293	2.78363663781332\\
					4.94294294294294	2.78645951313338\\
					4.95295295295295	2.78927953157915\\
					4.96296296296296	2.79209670180697\\
					4.97297297297297	2.79491103242952\\
					4.98298298298298	2.7977225320162\\
					4.99299299299299	2.80053120909338\\
					5.003003003003	2.80333707214472\\
					5.01301301301301	2.80614012961147\\
					5.02302302302302	2.80894038989274\\
					5.03303303303303	2.81173786134584\\
					5.04304304304304	2.81453255228654\\
					5.05305305305305	2.81732447098936\\
					5.06306306306306	2.82011362568787\\
					5.07307307307307	2.82290002457495\\
					5.08308308308308	2.82568367580311\\
					5.09309309309309	2.82846458748472\\
					5.1031031031031	2.83124276769231\\
					5.11311311311311	2.83401822445885\\
					5.12312312312312	2.83679096577802\\
					5.13313313313313	2.83956099960446\\
					5.14314314314314	2.84232833385406\\
					5.15315315315315	2.8450929764042\\
					5.16316316316316	2.84785493509403\\
					5.17317317317317	2.85061421772472\\
					5.18318318318318	2.85337083205973\\
					5.19319319319319	2.85612478582504\\
					5.2032032032032	2.85887608670943\\
					5.21321321321321	2.86162474236472\\
					5.22322322322322	2.864370760406\\
					5.23323323323323	2.86711414841191\\
					5.24324324324324	2.86985491392486\\
					5.25325325325325	2.87259306445127\\
					5.26326326326326	2.87532860746184\\
					5.27327327327327	2.87806155039175\\
					5.28328328328328	2.88079190064091\\
					5.29329329329329	2.8835196655742\\
					5.3033033033033	2.88624485252171\\
					5.31331331331331	2.88896746877894\\
					5.32332332332332	2.89168752160704\\
					5.33333333333333	2.89440501823307\\
					5.34334334334334	2.89711996585017\\
					5.35335335335335	2.89983237161781\\
					5.36336336336336	2.90254224266202\\
					5.37337337337337	2.90524958607559\\
					5.38338338338338	2.90795440891829\\
					5.39339339339339	2.91065671821708\\
					5.4034034034034	2.91335652096634\\
					5.41341341341341	2.91605382412808\\
					5.42342342342342	2.91874863463213\\
					5.43343343343343	2.92144095937635\\
					5.44344344344344	2.92413080522687\\
					5.45345345345345	2.92681817901824\\
					5.46346346346346	2.92950308755368\\
					5.47347347347347	2.93218553760526\\
					5.48348348348348	2.9348655359141\\
					5.49349349349349	2.93754308919056\\
					5.5035035035035	2.94021820411447\\
					5.51351351351351	2.94289088733528\\
					5.52352352352352	2.94556114547228\\
					5.53353353353353	2.94822898511477\\
					5.54354354354354	2.95089441282228\\
					5.55355355355355	2.95355743512475\\
					5.56356356356356	2.95621805852267\\
					5.57357357357357	2.95887628948736\\
					5.58358358358358	2.96153213446104\\
					5.59359359359359	2.96418559985711\\
					5.6036036036036	2.96683669206028\\
					5.61361361361361	2.96948541742674\\
					5.62362362362362	2.97213178228439\\
					5.63363363363363	2.97477579293296\\
					5.64364364364364	2.9774174556442\\
					5.65365365365365	2.9800567766621\\
					5.66366366366366	2.98269376220299\\
					5.67367367367367	2.98532841845575\\
					5.68368368368368	2.98796075158199\\
					5.69369369369369	2.99059076771619\\
					5.7037037037037	2.99321847296588\\
					5.71371371371371	2.99584387341182\\
					5.72372372372372	2.99846697510812\\
					5.73373373373373	3.00108778408245\\
					5.74374374374374	3.0037063063362\\
					5.75375375375375	3.00632254784458\\
					5.76376376376376	3.00893651455687\\
					5.77377377377377	3.0115482123965\\
					5.78378378378378	3.01415764726125\\
					5.79379379379379	3.01676482502338\\
					5.8038038038038	3.01936975152982\\
					5.81381381381381	3.02197243260228\\
					5.82382382382382	3.02457287403743\\
					5.83383383383383	3.02717108160705\\
					5.84384384384384	3.02976706105814\\
					5.85385385385385	3.03236081811314\\
					5.86386386386386	3.03495235847001\\
					5.87387387387387	3.03754168780242\\
					5.88388388388388	3.04012881175987\\
					5.89389389389389	3.04271373596784\\
					5.9039039039039	3.04529646602795\\
					5.91391391391391	3.04787700751805\\
					5.92392392392392	3.05045536599245\\
					5.93393393393393	3.05303154698195\\
					5.94394394394394	3.05560555599408\\
					5.95395395395395	3.05817739851318\\
					5.96396396396396	3.06074708000052\\
					5.97397397397397	3.06331460589451\\
					5.98398398398398	3.06587998161075\\
					5.99399399399399	3.06844321254222\\
					6.004004004004	3.0710043040594\\
					6.01401401401401	3.07356326151037\\
					6.02402402402402	3.07612009022098\\
					6.03403403403403	3.07867479549498\\
					6.04404404404404	3.0812273826141\\
					6.05405405405405	3.08377785683824\\
					6.06406406406406	3.08632622340555\\
					6.07407407407407	3.08887248753257\\
					6.08408408408408	3.09141665441437\\
					6.09409409409409	3.09395872922466\\
					6.1041041041041	3.09649871711589\\
					6.11411411411411	3.09903662321943\\
					6.12412412412412	3.10157245264562\\
					6.13413413413413	3.10410621048396\\
					6.14414414414414	3.10663790180317\\
					6.15415415415415	3.10916753165134\\
					6.16416416416416	3.11169510505605\\
					6.17417417417417	3.11422062702447\\
					6.18418418418418	3.11674410254349\\
					6.19419419419419	3.11926553657981\\
					6.2042042042042	3.12178493408009\\
					6.21421421421421	3.12430229997104\\
					6.22422422422422	3.12681763915954\\
					6.23423423423423	3.12933095653274\\
					6.24424424424424	3.1318422569582\\
					6.25425425425425	3.13435154528396\\
					6.26426426426426	3.13685882633867\\
					6.27427427427427	3.13936410493172\\
					6.28428428428428	3.1418673858533\\
					6.29429429429429	3.14436867387454\\
					6.3043043043043	3.14686797374762\\
					6.31431431431431	3.14936529020585\\
					6.32432432432432	3.15186062796378\\
					6.33433433433433	3.15435399171735\\
					6.34434434434434	3.15684538614391\\
					6.35435435435435	3.15933481590239\\
					6.36436436436436	3.16182228563338\\
					6.37437437437437	3.16430779995922\\
					6.38438438438438	3.16679136348413\\
					6.39439439439439	3.16927298079427\\
					6.4044044044044	3.17175265645786\\
					6.41441441441441	3.17423039502529\\
					6.42442442442442	3.17670620102919\\
					6.43443443443443	3.17918007898455\\
					6.44444444444444	3.1816520333888\\
					6.45445445445445	3.18412206872193\\
					6.46446446446446	3.18659018944654\\
					6.47447447447447	3.18905640000797\\
					6.48448448448448	3.19152070483441\\
					6.49449449449449	3.19398310833693\\
					6.5045045045045	3.19644361490963\\
					6.51451451451451	3.1989022289297\\
					6.52452452452452	3.20135895475755\\
					6.53453453453453	3.20381379673683\\
					6.54454454454454	3.20626675919458\\
					6.55455455455455	3.20871784644132\\
					6.56456456456456	3.2111670627711\\
					6.57457457457457	3.21361441246159\\
					6.58458458458458	3.21605989977422\\
					6.59459459459459	3.2185035289542\\
					6.6046046046046	3.22094530423066\\
					6.61461461461461	3.2233852298167\\
					6.62462462462462	3.22582330990948\\
					6.63463463463463	3.22825954869033\\
					6.64464464464464	3.23069395032479\\
					6.65465465465465	3.23312651896273\\
					6.66466466466466	3.23555725873844\\
					6.67467467467467	3.23798617377065\\
					6.68468468468468	3.24041326816269\\
					6.69469469469469	3.24283854600251\\
					6.7047047047047	3.24526201136281\\
					6.71471471471471	3.24768366830107\\
					6.72472472472472	3.25010352085967\\
					6.73473473473473	3.25252157306594\\
					6.74474474474474	3.25493782893225\\
					6.75475475475475	3.25735229245612\\
					6.76476476476476	3.25976496762022\\
					6.77477477477477	3.26217585839251\\
					6.78478478478478	3.26458496872632\\
					6.79479479479479	3.26699230256038\\
					6.8048048048048	3.26939786381891\\
					6.81481481481481	3.27180165641173\\
					6.82482482482482	3.2742036842343\\
					6.83483483483483	3.27660395116779\\
					6.84484484484484	3.27900246107917\\
					6.85485485485485	3.28139921782129\\
					6.86486486486486	3.28379422523292\\
					6.87487487487487	3.28618748713885\\
					6.88488488488488	3.28857900734996\\
					6.89489489489489	3.29096878966328\\
					6.9049049049049	3.29335683786204\\
					6.91491491491491	3.29574315571581\\
					6.92492492492492	3.29812774698047\\
					6.93493493493493	3.30051061539838\\
					6.94494494494494	3.30289176469837\\
					6.95495495495495	3.30527119859584\\
					6.96496496496496	3.30764892079285\\
					6.97497497497497	3.31002493497814\\
					6.98498498498498	3.31239924482722\\
					6.99499499499499	3.31477185400245\\
					7.00500500500501	3.31714276615308\\
					7.01501501501502	3.31951198491535\\
					7.02502502502503	3.3218795139125\\
					7.03503503503504	3.32424535675489\\
					7.04504504504505	3.32660951704004\\
					7.05505505505506	3.32897199835268\\
					7.06506506506507	3.33133280426486\\
					7.07507507507508	3.33369193833594\\
					7.08508508508509	3.33604940411274\\
					7.0950950950951	3.33840520512952\\
					7.10510510510511	3.34075934490809\\
					7.11511511511512	3.34311182695788\\
					7.12512512512513	3.34546265477595\\
					7.13513513513514	3.34781183184711\\
					7.14514514514515	3.35015936164392\\
					7.15515515515516	3.35250524762681\\
					7.16516516516517	3.3548494932441\\
					7.17517517517518	3.35719210193207\\
					7.18518518518519	3.35953307711503\\
					7.1951951951952	3.36187242220535\\
					7.20520520520521	3.36421014060356\\
					7.21521521521522	3.36654623569835\\
					7.22522522522523	3.36888071086668\\
					7.23523523523524	3.37121356947383\\
					7.24524524524525	3.37354481487343\\
					7.25525525525526	3.37587445040753\\
					7.26526526526527	3.37820247940665\\
					7.27527527527528	3.38052890518986\\
					7.28528528528529	3.3828537310648\\
					7.2952952952953	3.38517696032777\\
					7.30530530530531	3.38749859626374\\
					7.31531531531532	3.38981864214647\\
					7.32532532532533	3.39213710123849\\
					7.33533533533534	3.39445397679119\\
					7.34534534534535	3.3967692720449\\
					7.35535535535536	3.39908299022889\\
					7.36536536536537	3.40139513456144\\
					7.37537537537538	3.40370570824993\\
					7.38538538538539	3.40601471449083\\
					7.3953953953954	3.4083221564698\\
					7.40540540540541	3.41062803736172\\
					7.41541541541542	3.41293236033074\\
					7.42542542542543	3.41523512853035\\
					7.43543543543544	3.41753634510338\\
					7.44544544544545	3.41983601318214\\
					7.45545545545546	3.42213413588836\\
					7.46546546546547	3.42443071633334\\
					7.47547547547548	3.42672575761793\\
					7.48548548548549	3.42901926283261\\
					7.4954954954955	3.43131123505753\\
					7.50550550550551	3.43360167736255\\
					7.51551551551552	3.43589059280732\\
					7.52552552552553	3.43817798444128\\
					7.53553553553554	3.44046385530376\\
					7.54554554554555	3.44274820842398\\
					7.55555555555556	3.44503104682112\\
					7.56556556556557	3.44731237350437\\
					7.57557557557558	3.44959219147296\\
					7.58558558558559	3.45187050371623\\
					7.5955955955956	3.45414731321365\\
					7.60560560560561	3.45642262293487\\
					7.61561561561562	3.45869643583979\\
					7.62562562562563	3.46096875487858\\
					7.63563563563564	3.46323958299172\\
					7.64564564564565	3.46550892311008\\
					7.65565565565566	3.46777677815491\\
					7.66566566566567	3.47004315103795\\
					7.67567567567568	3.4723080446614\\
					7.68568568568569	3.47457146191803\\
					7.6956956956957	3.47683340569117\\
					7.70570570570571	3.47909387885481\\
					7.71571571571572	3.48135288427357\\
					7.72572572572573	3.48361042480281\\
					7.73573573573574	3.48586650328863\\
					7.74574574574575	3.48812112256794\\
					7.75575575575576	3.49037428546847\\
					7.76576576576577	3.49262599480884\\
					7.77577577577578	3.49487625339858\\
					7.78578578578579	3.49712506403821\\
					7.7957957957958	3.4993724295192\\
					7.80580580580581	3.50161835262412\\
					7.81581581581582	3.50386283612657\\
					7.82582582582583	3.50610588279131\\
					7.83583583583584	3.50834749537425\\
					7.84584584584585	3.51058767662248\\
					7.85585585585586	3.51282642927437\\
					7.86586586586587	3.51506375605955\\
					7.87587587587588	3.51729965969895\\
					7.88588588588589	3.51953414290489\\
					7.8958958958959	3.52176720838107\\
					7.90590590590591	3.52399885882261\\
					7.91591591591592	3.52622909691613\\
					7.92592592592593	3.52845792533975\\
					7.93593593593594	3.53068534676312\\
					7.94594594594595	3.53291136384748\\
					7.95595595595596	3.53513597924572\\
					7.96596596596597	3.53735919560235\\
					7.97597597597598	3.53958101555359\\
					7.98598598598599	3.5418014417274\\
					7.995995995996	3.5440204767435\\
					8.00600600600601	3.5462381232134\\
					8.01601601601602	3.54845438374048\\
					8.02602602602603	3.55066926091996\\
					8.03603603603604	3.55288275733901\\
					8.04604604604605	3.5550948755767\\
					8.05605605605606	3.55730561820412\\
					8.06606606606607	3.55951498778437\\
					8.07607607607608	3.56172298687257\\
					8.08608608608609	3.56392961801595\\
					8.0960960960961	3.56613488375387\\
					8.10610610610611	3.56833878661782\\
					8.11611611611612	3.57054132913149\\
					8.12612612612613	3.57274251381078\\
					8.13613613613614	3.57494234316385\\
					8.14614614614615	3.57714081969116\\
					8.15615615615616	3.57933794588548\\
					8.16616616616617	3.58153372423192\\
					8.17617617617618	3.583728157208\\
					8.18618618618619	3.58592124728366\\
					8.1961961961962	3.58811299692126\\
					8.20620620620621	3.59030340857569\\
					8.21621621621622	3.59249248469431\\
					8.22622622622623	3.59468022771706\\
					8.23623623623624	3.59686664007646\\
					8.24624624624625	3.59905172419761\\
					8.25625625625626	3.60123548249829\\
					8.26626626626627	3.60341791738894\\
					8.27627627627628	3.60559903127268\\
					8.28628628628629	3.60777882654542\\
					8.2962962962963	3.60995730559578\\
					8.30630630630631	3.61213447080521\\
					8.31631631631632	3.61431032454798\\
					8.32632632632633	3.61648486919122\\
					8.33633633633634	3.61865810709494\\
					8.34634634634635	3.62083004061208\\
					8.35635635635636	3.6230006720885\\
					8.36636636636637	3.62517000386308\\
					8.37637637637638	3.62733803826767\\
					8.38638638638639	3.62950477762717\\
					8.3963963963964	3.63167022425954\\
					8.40640640640641	3.63383438047584\\
					8.41641641641642	3.63599724858025\\
					8.42642642642643	3.6381588308701\\
					8.43643643643644	3.64031912963589\\
					8.44644644644645	3.64247814716134\\
					8.45645645645646	3.6446358857234\\
					8.46646646646647	3.64679234759229\\
					8.47647647647648	3.64894753503152\\
					8.48648648648649	3.65110145029791\\
					8.4964964964965	3.65325409564164\\
					8.50650650650651	3.65540547330625\\
					8.51651651651652	3.6575555855287\\
					8.52652652652653	3.65970443453937\\
					8.53653653653654	3.66185202256208\\
					8.54654654654655	3.66399835181416\\
					8.55655655655656	3.66614342450644\\
					8.56656656656657	3.66828724284328\\
					8.57657657657658	3.67042980902259\\
					8.58658658658659	3.67257112523591\\
					8.5965965965966	3.67471119366835\\
					8.60660660660661	3.67685001649868\\
					8.61661661661662	3.67898759589935\\
					8.62662662662663	3.68112393403647\\
					8.63663663663664	3.68325903306991\\
					8.64664664664665	3.68539289515324\\
					8.65665665665666	3.68752552243383\\
					8.66666666666667	3.68965691705283\\
					8.67667667667668	3.69178708114521\\
					8.68668668668669	3.69391601683979\\
					8.6966966966967	3.69604372625927\\
					8.70670670670671	3.6981702115202\\
					8.71671671671672	3.7002954747331\\
					8.72672672672673	3.70241951800241\\
					8.73673673673674	3.70454234342653\\
					8.74674674674675	3.70666395309785\\
					8.75675675675676	3.7087843491028\\
					8.76676676676677	3.71090353352183\\
					8.77677677677678	3.71302150842945\\
					8.78678678678679	3.71513827589426\\
					8.7967967967968	3.71725383797899\\
					8.80680680680681	3.71936819674047\\
					8.81681681681682	3.7214813542297\\
					8.82682682682683	3.72359331249188\\
					8.83683683683684	3.72570407356638\\
					8.84684684684685	3.72781363948683\\
					8.85685685685686	3.72992201228108\\
					8.86686686686687	3.73202919397127\\
					8.87687687687688	3.73413518657383\\
					8.88688688688689	3.7362399920995\\
					8.8968968968969	3.73834361255337\\
					8.90690690690691	3.74044604993488\\
					8.91691691691692	3.74254730623787\\
					8.92692692692693	3.74464738345058\\
					8.93693693693694	3.74674628355566\\
					8.94694694694695	3.74884400853024\\
					8.95695695695696	3.75094056034589\\
					8.96696696696697	3.75303594096871\\
					8.97697697697698	3.75513015235927\\
					8.98698698698699	3.75722319647272\\
					8.996996996997	3.75931507525874\\
					9.00700700700701	3.76140579066158\\
					9.01701701701702	3.76349534462013\\
					9.02702702702703	3.76558373906786\\
					9.03703703703704	3.76767097593291\\
					9.04704704704705	3.76975705713805\\
					9.05705705705706	3.77184198460076\\
					9.06706706706707	3.77392576023322\\
					9.07707707707708	3.77600838594233\\
					9.08708708708709	3.77808986362973\\
					9.0970970970971	3.78017019519183\\
					9.10710710710711	3.78224938251982\\
					9.11711711711712	3.78432742749969\\
					9.12712712712713	3.78640433201228\\
					9.13713713713714	3.78848009793324\\
					9.14714714714715	3.79055472713311\\
					9.15715715715716	3.7926282214773\\
					9.16716716716717	3.79470058282613\\
					9.17717717717718	3.79677181303484\\
					9.18718718718719	3.79884191395361\\
					9.1971971971972	3.8009108874276\\
					9.20720720720721	3.80297873529692\\
					9.21721721721722	3.8050454593967\\
					9.22722722722723	3.80711106155709\\
					9.23723723723724	3.80917554360327\\
					9.24724724724725	3.81123890735548\\
					9.25725725725726	3.81330115462903\\
					9.26726726726727	3.81536228723433\\
					9.27727727727728	3.81742230697691\\
					9.28728728728729	3.81948121565741\\
					9.2972972972973	3.82153901507164\\
					9.30730730730731	3.82359570701056\\
					9.31731731731732	3.82565129326034\\
					9.32732732732733	3.82770577560233\\
					9.33733733733734	3.82975915581311\\
					9.34734734734735	3.8318114356645\\
					9.35735735735736	3.83386261692358\\
					9.36736736736737	3.83591270135271\\
					9.37737737737738	3.83796169070953\\
					9.38738738738739	3.840009586747\\
					9.3973973973974	3.8420563912134\\
					9.40740740740741	3.84410210585237\\
					9.41741741741742	3.84614673240291\\
					9.42742742742743	3.84819027259938\\
					9.43743743743744	3.85023272817155\\
					9.44744744744745	3.85227410084463\\
					9.45745745745746	3.85431439233921\\
					9.46746746746747	3.85635360437137\\
					9.47747747747748	3.85839173865264\\
					9.48748748748749	3.86042879689004\\
					9.4974974974975	3.86246478078607\\
					9.50750750750751	3.86449969203876\\
					9.51751751751752	3.86653353234168\\
					9.52752752752753	3.86856630338392\\
					9.53753753753754	3.87059800685016\\
					9.54754754754755	3.87262864442065\\
					9.55755755755756	3.87465821777124\\
					9.56756756756757	3.8766867285734\\
					9.57757757757758	3.87871417849421\\
					9.58758758758759	3.88074056919642\\
					9.5975975975976	3.88276590233841\\
					9.60760760760761	3.88479017957428\\
					9.61761761761762	3.88681340255377\\
					9.62762762762763	3.88883557292238\\
					9.63763763763764	3.8908566923213\\
					9.64764764764765	3.89287676238747\\
					9.65765765765766	3.89489578475359\\
					9.66766766766767	3.89691376104811\\
					9.67767767767768	3.8989306928953\\
					9.68768768768769	3.90094658191521\\
					9.6976976976977	3.9029614297237\\
					9.70770770770771	3.90497523793247\\
					9.71771771771772	3.90698800814907\\
					9.72772772772773	3.90899974197691\\
					9.73773773773774	3.91101044101527\\
					9.74774774774775	3.91302010685933\\
					9.75775775775776	3.91502874110016\\
					9.76776776776777	3.91703634532476\\
					9.77777777777778	3.91904292111608\\
					9.78778778778779	3.921048470053\\
					9.7977977977978	3.92305299371037\\
					9.80780780780781	3.92505649365902\\
					9.81781781781782	3.92705897146576\\
					9.82782782782783	3.92906042869343\\
					9.83783783783784	3.93106086690088\\
					9.84784784784785	3.933060287643\\
					9.85785785785786	3.93505869247071\\
					9.86786786786787	3.93705608293103\\
					9.87787787787788	3.93905246056702\\
					9.88788788788789	3.94104782691787\\
					9.8978978978979	3.94304218351883\\
					9.90790790790791	3.94503553190131\\
					9.91791791791792	3.94702787359283\\
					9.92792792792793	3.94901921011707\\
					9.93793793793794	3.95100954299386\\
					9.94794794794795	3.95299887373921\\
					9.95795795795796	3.95498720386531\\
					9.96796796796797	3.95697453488056\\
					9.97797797797798	3.95896086828958\\
					9.98798798798799	3.96094620559319\\
					9.997997997998	3.96293054828847\\
					10.008008008008	3.96491389786876\\
					10.018018018018	3.96689625582366\\
					10.028028028028	3.96887762363904\\
					10.038038038038	3.97085800279708\\
					10.048048048048	3.97283739477624\\
					10.0580580580581	3.97481580105134\\
					10.0680680680681	3.97679322309349\\
					10.0780780780781	3.97876966237017\\
					10.0880880880881	3.9807451203452\\
					10.0980980980981	3.98271959847879\\
					10.1081081081081	3.98469309822751\\
					10.1181181181181	3.98666562104434\\
					10.1281281281281	3.98863716837866\\
					10.1381381381381	3.99060774167628\\
					10.1481481481481	3.99257734237942\\
					10.1581581581582	3.99454597192678\\
					10.1681681681682	3.99651363175347\\
					10.1781781781782	3.99848032329112\\
					10.1881881881882	4.0004460479678\\
					10.1981981981982	4.00241080720808\\
					10.2082082082082	4.00437460243306\\
					10.2182182182182	4.00633743506034\\
					10.2282282282282	4.00829930650404\\
					10.2382382382382	4.01026021817483\\
					10.2482482482482	4.01222017147995\\
					10.2582582582583	4.01417916782316\\
					10.2682682682683	4.01613720860485\\
					10.2782782782783	4.01809429522196\\
					10.2882882882883	4.02005042906805\\
					10.2982982982983	4.02200561153327\\
					10.3083083083083	4.02395984400441\\
					10.3183183183183	4.02591312786489\\
					10.3283283283283	4.02786546449479\\
					10.3383383383383	4.02981685527081\\
					10.3483483483483	4.03176730156635\\
					10.3583583583584	4.03371680475148\\
					10.3683683683684	4.03566536619297\\
					10.3783783783784	4.03761298725427\\
					10.3883883883884	4.03955966929556\\
					10.3983983983984	4.04150541367374\\
					10.4084084084084	4.04345022174245\\
					10.4184184184184	4.04539409485206\\
					10.4284284284284	4.04733703434973\\
					10.4384384384384	4.04927904157935\\
					10.4484484484484	4.05122011788161\\
					10.4584584584585	4.05316026459398\\
					10.4684684684685	4.05509948305075\\
					10.4784784784785	4.057037774583\\
					10.4884884884885	4.05897514051863\\
					10.4984984984985	4.0609115821824\\
					10.5085085085085	4.06284710089588\\
					10.5185185185185	4.06478169797752\\
					10.5285285285285	4.0667153747426\\
					10.5385385385385	4.06864813250332\\
					10.5485485485485	4.07057997256874\\
					10.5585585585586	4.0725108962448\\
					10.5685685685686	4.07444090483437\\
					10.5785785785786	4.07636999963723\\
					10.5885885885886	4.07829818195008\\
					10.5985985985986	4.08022545306656\\
					10.6086086086086	4.08215181427726\\
					10.6186186186186	4.08407726686972\\
					10.6286286286286	4.08600181212844\\
					10.6386386386386	4.08792545133492\\
					10.6486486486486	4.08984818576762\\
					10.6586586586587	4.09177001670202\\
					10.6686686686687	4.09369094541058\\
					10.6786786786787	4.09561097316279\\
					10.6886886886887	4.09753010122517\\
					10.6986986986987	4.09944833086127\\
					10.7087087087087	4.10136566333169\\
					10.7187187187187	4.10328209989407\\
					10.7287287287287	4.10519764180313\\
					10.7387387387387	4.10711229031066\\
					10.7487487487487	4.10902604666553\\
					10.7587587587588	4.11093891211371\\
					10.7687687687688	4.11285088789827\\
					10.7787787787788	4.11476197525938\\
					10.7887887887888	4.11667217543435\\
					10.7987987987988	4.11858148965761\\
					10.8088088088088	4.12048991916073\\
					10.8188188188188	4.12239746517243\\
					10.8288288288288	4.1243041289186\\
					10.8388388388388	4.12620991162227\\
					10.8488488488488	4.12811481450369\\
					10.8588588588589	4.13001883878024\\
					10.8688688688689	4.13192198566655\\
					10.8788788788789	4.13382425637442\\
					10.8888888888889	4.13572565211287\\
					10.8988988988989	4.13762617408815\\
					10.9089089089089	4.13952582350373\\
					10.9189189189189	4.14142460156033\\
					10.9289289289289	4.14332250945591\\
					10.9389389389389	4.1452195483857\\
					10.9489489489489	4.14711571954218\\
					10.958958958959	4.14901102411511\\
					10.968968968969	4.15090546329155\\
					10.978978978979	4.15279903825583\\
					10.988988988989	4.15469175018959\\
					10.998998998999	4.15658360027179\\
					11.009009009009	4.15847458967868\\
					11.019019019019	4.16036471958387\\
					11.029029029029	4.16225399115828\\
					11.039039039039	4.1641424055702\\
					11.049049049049	4.16602996398524\\
					11.0590590590591	4.1679166675664\\
					11.0690690690691	4.16980251747402\\
					11.0790790790791	4.17168751486585\\
					11.0890890890891	4.17357166089699\\
					11.0990990990991	4.17545495671997\\
					11.1091091091091	4.1773374034847\\
					11.1191191191191	4.1792190023385\\
					11.1291291291291	4.18109975442611\\
					11.1391391391391	4.18297966088971\\
					11.1491491491491	4.1848587228689\\
					11.1591591591592	4.18673694150072\\
					11.1691691691692	4.18861431791968\\
					11.1791791791792	4.19049085325772\\
					11.1891891891892	4.19236654864428\\
					11.1991991991992	4.19424140520624\\
					11.2092092092092	4.196115424068\\
					11.2192192192192	4.19798860635141\\
					11.2292292292292	4.19986095317585\\
					11.2392392392392	4.20173246565819\\
					11.2492492492492	4.20360314491282\\
					11.2592592592593	4.20547299205165\\
					11.2692692692693	4.20734200818412\\
					11.2792792792793	4.2092101944172\\
					11.2892892892893	4.21107755185541\\
					11.2992992992993	4.21294408160083\\
					11.3093093093093	4.21480978475309\\
					11.3193193193193	4.21667466240938\\
					11.3293293293293	4.21853871566449\\
					11.3393393393393	4.22040194561076\\
					11.3493493493493	4.22226435333815\\
					11.3593593593594	4.22412593993419\\
					11.3693693693694	4.22598670648404\\
					11.3793793793794	4.22784665407045\\
					11.3893893893894	4.22970578377381\\
					11.3993993993994	4.23156409667212\\
					11.4094094094094	4.23342159384102\\
					11.4194194194194	4.23527827635379\\
					11.4294294294294	4.23713414528136\\
					11.4394394394394	4.23898920169232\\
					11.4494494494494	4.24084344665292\\
					11.4594594594595	4.24269688122707\\
					11.4694694694695	4.24454950647638\\
					11.4794794794795	4.24640132346011\\
					11.4894894894895	4.24825233323524\\
					11.4994994994995	4.25010253685644\\
					11.5095095095095	4.25195193537609\\
					11.5195195195195	4.25380052984427\\
					11.5295295295295	4.25564832130878\\
					11.5395395395395	4.25749531081517\\
					11.5495495495495	4.2593414994067\\
					11.5595595595596	4.26118688812436\\
					11.5695695695696	4.26303147800692\\
					11.5795795795796	4.26487527009088\\
					11.5895895895896	4.26671826541051\\
					11.5995995995996	4.26856046499784\\
					11.6096096096096	4.27040186988268\\
					11.6196196196196	4.27224248109262\\
					11.6296296296296	4.27408229965303\\
					11.6396396396396	4.27592132658708\\
					11.6496496496496	4.27775956291575\\
					11.6596596596597	4.2795970096578\\
					11.6696696696697	4.28143366782985\\
					11.6796796796797	4.28326953844628\\
					11.6896896896897	4.28510462251935\\
					11.6996996996997	4.28693892105913\\
					11.7097097097097	4.28877243507353\\
					11.7197197197197	4.29060516556831\\
					11.7297297297297	4.29243711354708\\
					11.7397397397397	4.2942682800113\\
					11.7497497497497	4.29609866596033\\
					11.7597597597598	4.29792827239137\\
					11.7697697697698	4.2997571002995\\
					11.7797797797798	4.3015851506777\\
					11.7897897897898	4.30341242451682\\
					11.7997997997998	4.30523892280564\\
					11.8098098098098	4.30706464653081\\
					11.8198198198198	4.30888959667691\\
					11.8298298298298	4.31071377422642\\
					11.8398398398398	4.31253718015976\\
					11.8498498498498	4.31435981545527\\
					11.8598598598599	4.31618168108921\\
					11.8698698698699	4.31800277803581\\
					11.8798798798799	4.31982310726723\\
					11.8898898898899	4.32164266975358\\
					11.8998998998999	4.32346146646292\\
					11.9099099099099	4.3252794983613\\
					11.9199199199199	4.32709676641273\\
					11.9299299299299	4.32891327157919\\
					11.9399399399399	4.33072901482064\\
					11.9499499499499	4.33254399709504\\
					11.95995995996	4.33435821935833\\
					11.96996996997	4.33617168256448\\
					11.97997997998	4.33798438766542\\
					11.98998998999	4.33979633561114\\
					12	4.3416075273496\\
				};
				\addlegendentry{$\sqrt{m}\cdot\gamma_p/\gamma_1$}
				
				\addplot [color=black, dashed]
				table[row sep=crcr]{%
					2	1.2533141373155\\
					12	1.2533141373155\\
				};
				\addlegendentry{$\gamma_p/\gamma_1$}
				
			\end{axis}
			
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
			
			\begin{axis}[%
				width=0.58\linewidth,
				at={(0.758in,0.481in)},
				scale only axis,
				xmin=2,
				xmax=20,
				xlabel style={font=\color{white!15!black}},
				xlabel={$m$},
				ymin=1,
				ymax=5,
				ylabel style={font=\color{white!15!black}},
				ylabel={Approximation Ratio},
				axis background/.style={fill=white},
				title style={font=\bfseries},
				title={Worst-case approximation ratio for $q=1$, $p=1$},
				axis x line*=bottom,
				axis y line*=left,
				legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
				]
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					2	1\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					3	1.00000000000475\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					4	1.42696500789187\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					5	1.37134953743004\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					6	1.40677566155641\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					7	1.38607963030225\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					8	1.37594119454223\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					9	1.30582555988885\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					10	1.29819167158399\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					11	1.31604554705347\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					12	1.27957092658357\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					13	1.32827627620653\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					14	1.3089024217711\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					15	1.30750012550817\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					16	1.36392503369521\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					17	1.31321842900131\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					18	1.37736702301244\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
				table[row sep=crcr]{%
					19	1.33887521482762\\
				};
				\addplot [color=black, only marks, mark=o, mark options={solid, black}]
				table[row sep=crcr]{%
					20	1.35740499969382\\
				};
				\addlegendentry{Linear Relaxation}
				
				\addplot [color=black]
				table[row sep=crcr]{%
					2	1.4142135623731\\
					2.01801801801802	1.42056961040915\\
					2.03603603603604	1.42689734600497\\
					2.05405405405405	1.43319714416896\\
					2.07207207207207	1.43946937170336\\
					2.09009009009009	1.44571438745351\\
					2.10810810810811	1.45193254254738\\
					2.12612612612613	1.45812418062596\\
					2.14414414414414	1.46428963806487\\
					2.16216216216216	1.47042924418762\\
					2.18018018018018	1.47654332147085\\
					2.1981981981982	1.48263218574203\\
					2.21621621621622	1.48869614636977\\
					2.23423423423423	1.49473550644729\\
					2.25225225225225	1.50075056296916\\
					2.27027027027027	1.50674160700177\\
					2.28828828828829	1.51270892384764\\
					2.30630630630631	1.518652793204\\
					2.32432432432432	1.52457348931572\\
					2.34234234234234	1.53047128112302\\
					2.36036036036036	1.53634643240396\\
					2.37837837837838	1.54219920191212\\
					2.3963963963964	1.54802984350961\\
					2.41441441441441	1.55383860629552\\
					2.43243243243243	1.55962573473011\\
					2.45045045045045	1.56539146875484\\
					2.46846846846847	1.57113604390851\\
					2.48648648648649	1.57685969143944\\
					2.5045045045045	1.5825626384142\\
					2.52252252252252	1.58824510782263\\
					2.54054054054054	1.59390731867965\\
					2.55855855855856	1.59954948612369\\
					2.57657657657658	1.60517182151213\\
					2.59459459459459	1.61077453251366\\
					2.61261261261261	1.61635782319776\\
					2.63063063063063	1.62192189412149\\
					2.64864864864865	1.62746694241347\\
					2.66666666666667	1.63299316185545\\
					2.68468468468468	1.63850074296129\\
					2.7027027027027	1.64398987305357\\
					2.72072072072072	1.64946073633801\\
					2.73873873873874	1.6549135139755\\
					2.75675675675676	1.66034838415218\\
					2.77477477477477	1.66576552214733\\
					2.79279279279279	1.67116510039936\\
					2.81081081081081	1.67654728856982\\
					2.82882882882883	1.68191225360565\\
					2.84684684684685	1.68726015979956\\
					2.86486486486486	1.69259116884878\\
					2.88288288288288	1.69790543991204\\
					2.9009009009009	1.70320312966507\\
					2.91891891891892	1.7084843923545\\
					2.93693693693694	1.7137493798502\\
					2.95495495495495	1.7189982416963\\
					2.97297297297297	1.72423112516071\\
					2.99099099099099	1.72944817528337\\
					3.00900900900901	1.73464953492312\\
					3.02702702702703	1.73983534480336\\
					3.04504504504505	1.74500574355646\\
					3.06306306306306	1.75016086776704\\
					3.08108108108108	1.755300852014\\
					3.0990990990991	1.7604258289116\\
					3.11711711711712	1.76553592914931\\
					3.13513513513514	1.77063128153072\\
					3.15315315315315	1.77571201301144\\
					3.17117117117117	1.78077824873598\\
					3.18918918918919	1.78583011207371\\
					3.20720720720721	1.79086772465395\\
					3.22522522522523	1.79589120640011\\
					3.24324324324324	1.80090067556299\\
					3.26126126126126	1.80589624875331\\
					3.27927927927928	1.8108780409733\\
					3.2972972972973	1.81584616564766\\
					3.31531531531532	1.82080073465366\\
					3.33333333333333	1.82574185835055\\
					3.35135135135135	1.83066964560823\\
					3.36936936936937	1.83558420383522\\
					3.38738738738739	1.84048563900602\\
					3.40540540540541	1.84537405568774\\
					3.42342342342342	1.85024955706613\\
					3.44144144144144	1.85511224497103\\
					3.45945945945946	1.85996221990111\\
					3.47747747747748	1.86479958104818\\
					3.4954954954955	1.86962442632083\\
					3.51351351351351	1.87443685236754\\
					3.53153153153153	1.87923695459927\\
					3.54954954954955	1.88402482721156\\
					3.56756756756757	1.88880056320607\\
					3.58558558558559	1.89356425441166\\
					3.6036036036036	1.898315991505\\
					3.62162162162162	1.9030558640307\\
					3.63963963963964	1.907783960421\\
					3.65765765765766	1.91250036801504\\
					3.67567567567568	1.91720517307764\\
					3.69369369369369	1.92189846081776\\
					3.71171171171171	1.92658031540647\\
					3.72972972972973	1.93125081999458\\
					3.74774774774775	1.93591005672984\\
					3.76576576576577	1.94055810677386\\
					3.78378378378378	1.94519505031855\\
					3.8018018018018	1.94982096660227\\
					3.81981981981982	1.95443593392565\\
					3.83783783783784	1.95904002966704\\
					3.85585585585586	1.96363333029765\\
					3.87387387387387	1.96821591139638\\
					3.89189189189189	1.97278784766429\\
					3.90990990990991	1.97734921293886\\
					3.92792792792793	1.98190008020786\\
					3.94594594594595	1.98644052162302\\
					3.96396396396396	1.99097060851334\\
					3.98198198198198	1.99549041139816\\
					4	2\\
					4.01801801801802	2.0044994432571\\
					4.03603603603604	2.00898880933569\\
					4.05405405405405	2.01346816564207\\
					4.07207207207207	2.01793757883441\\
					4.09009009009009	2.0223971148343\\
					4.10810810810811	2.02684683883813\\
					4.12612612612613	2.03128681532819\\
					4.14414414414414	2.03571710808357\\
					4.16216216216216	2.04013778019088\\
					4.18018018018018	2.04454889405467\\
					4.1981981981982	2.04895051140778\\
					4.21621621621622	2.05334269332136\\
					4.23423423423423	2.0577255002148\\
					4.25225225225225	2.06209899186539\\
					4.27027027027027	2.06646322741787\\
					4.28828828828829	2.07081826539373\\
					4.30630630630631	2.07516416370038\\
					4.32432432432432	2.07950097964015\\
					4.34234234234234	2.08382876991905\\
					4.36036036036036	2.0881475906555\\
					4.37837837837838	2.09245749738875\\
					4.3963963963964	2.09675854508725\\
					4.41441441441441	2.10105078815682\\
					4.43243243243243	2.1053342804487\\
					4.45045045045045	2.10960907526737\\
					4.46846846846847	2.11387522537837\\
					4.48648648648649	2.11813278301585\\
					4.5045045045045	2.12238179989004\\
					4.52252252252252	2.12662232719459\\
					4.54054054054054	2.13085441561373\\
					4.55855855855856	2.1350781153294\\
					4.57657657657658	2.13929347602814\\
					4.59459459459459	2.14350054690793\\
					4.61261261261261	2.14769937668488\\
					4.63063063063063	2.15189001359982\\
					4.64864864864865	2.15607250542477\\
					4.66666666666667	2.16024689946929\\
					4.68468468468468	2.1644132425867\\
					4.7027027027027	2.16857158118027\\
					4.72072072072072	2.17272196120919\\
					4.73873873873874	2.17686442819454\\
					4.75675675675676	2.18099902722508\\
					4.77477477477477	2.18512580296302\\
					4.79279279279279	2.18924479964959\\
					4.81081081081081	2.19335606111065\\
					4.82882882882883	2.19745963076204\\
					4.84684684684685	2.201555551615\\
					4.86486486486486	2.20564386628142\\
					4.88288288288288	2.20972461697898\\
					4.9009009009009	2.21379784553624\\
					4.91891891891892	2.21786359339769\\
					4.93693693693694	2.22192190162862\\
					4.95495495495495	2.22597281091997\\
					4.97297297297297	2.23001636159311\\
					4.99099099099099	2.2340525936045\\
					5.00900900900901	2.23808154655031\\
					5.02702702702703	2.24210325967093\\
					5.04504504504505	2.24611777185548\\
					5.06306306306306	2.25012512164614\\
					5.08108108108108	2.25412534724249\\
					5.0990990990991	2.25811848650577\\
					5.11711711711712	2.26210457696304\\
					5.13513513513514	2.26608365581131\\
					5.15315315315315	2.27005575992158\\
					5.17117117117117	2.27402092584285\\
					5.18918918918919	2.277979189806\\
					5.20720720720721	2.28193058772768\\
					5.22522522522523	2.28587515521413\\
					5.24324324324324	2.28981292756488\\
					5.26126126126126	2.29374393977647\\
					5.27927927927928	2.29766822654605\\
					5.2972972972973	2.301585822275\\
					5.31531531531532	2.3054967610724\\
					5.33333333333333	2.3094010767585\\
					5.35135135135135	2.31329880286818\\
					5.36936936936937	2.31718997265424\\
					5.38738738738739	2.32107461909078\\
					5.40540540540541	2.32495277487639\\
					5.42342342342342	2.32882447243742\\
					5.44144144144144	2.33268974393112\\
					5.45945945945946	2.33654862124876\\
					5.47747747747748	2.34040113601867\\
					5.4954954954955	2.34424731960932\\
					5.51351351351351	2.34808720313227\\
					5.53153153153153	2.35192081744508\\
					5.54954954954955	2.35574819315426\\
					5.56756756756757	2.35956936061807\\
					5.58558558558559	2.36338434994937\\
					5.6036036036036	2.36719319101834\\
					5.62162162162162	2.37099591345528\\
					5.63963963963964	2.37479254665321\\
					5.65765765765766	2.3785831197706\\
					5.67567567567568	2.38236766173395\\
					5.69369369369369	2.38614620124034\\
					5.71171171171171	2.38991876676002\\
					5.72972972972973	2.39368538653887\\
					5.74774774774775	2.3974460886009\\
					5.76576576576577	2.40120090075066\\
					5.78378378378378	2.40494985057564\\
					5.8018018018018	2.40869296544865\\
					5.81981981981982	2.41243027253013\\
					5.83783783783784	2.41616179877049\\
					5.85585585585586	2.41988757091231\\
					5.87387387387387	2.42360761549263\\
					5.89189189189189	2.42732195884516\\
					5.90990990990991	2.4310306271024\\
					5.92792792792793	2.43473364619786\\
					5.94594594594595	2.4384310418681\\
					5.96396396396396	2.44212283965487\\
					5.98198198198198	2.44580906490715\\
					6	2.44948974278318\\
					6.01801801801802	2.45316489825246\\
					6.03603603603604	2.45683455609775\\
					6.05405405405405	2.46049874091698\\
					6.07207207207207	2.46415747712521\\
					6.09009009009009	2.4678107889565\\
					6.10810810810811	2.4714587004658\\
					6.12612612612613	2.47510123553081\\
					6.14414414414414	2.47873841785376\\
					6.16216216216216	2.48237027096325\\
					6.18018018018018	2.48599681821602\\
					6.1981981981982	2.48961808279868\\
					6.21621621621622	2.49323408772947\\
					6.23423423423423	2.49684485585994\\
					6.25225225225225	2.50045040987664\\
					6.27027027027027	2.5040507723028\\
					6.28828828828829	2.50764596549997\\
					6.30630630630631	2.51123601166961\\
					6.32432432432432	2.51482093285473\\
					6.34234234234234	2.51840075094143\\
					6.36036036036036	2.52197548766049\\
					6.37837837837838	2.5255451645889\\
					6.3963963963964	2.52910980315138\\
					6.41441441441441	2.53266942462186\\
					6.43243243243243	2.536224050125\\
					6.45045045045045	2.53977370063761\\
					6.46846846846847	2.54331839699013\\
					6.48648648648649	2.54685815986805\\
					6.5045045045045	2.55039300981329\\
					6.52252252252252	2.55392296722562\\
					6.54054054054054	2.55744805236402\\
					6.55855855855856	2.56096828534806\\
					6.57657657657658	2.56448368615918\\
					6.59459459459459	2.5679942746421\\
					6.61261261261261	2.57150007050605\\
					6.63063063063063	2.5750010933261\\
					6.64864864864865	2.57849736254444\\
					6.66666666666667	2.58198889747161\\
					6.68468468468468	2.58547571728777\\
					6.7027027027027	2.5889578410439\\
					6.72072072072072	2.59243528766307\\
					6.73873873873874	2.59590807594158\\
					6.75675675675676	2.59937622455018\\
					6.77477477477477	2.60283975203522\\
					6.79279279279279	2.60629867681983\\
					6.81081081081081	2.60975301720504\\
					6.82882882882883	2.61320279137093\\
					6.84684684684685	2.61664801737774\\
					6.86486486486486	2.62008871316695\\
					6.88288288288288	2.62352489656242\\
					6.9009009009009	2.62695658527142\\
					6.91891891891892	2.63038379688572\\
					6.93693693693694	2.63380654888261\\
					6.95495495495495	2.63722485862601\\
					6.97297297297297	2.6406387433674\\
					6.99099099099099	2.64404822024694\\
					7.00900900900901	2.64745330629437\\
					7.02702702702703	2.6508540184301\\
					7.04504504504505	2.65425037346612\\
					7.06306306306306	2.657642388107\\
					7.08108108108108	2.66103007895083\\
					7.0990990990991	2.66441346249022\\
					7.11711711711712	2.66779255511314\\
					7.13513513513514	2.67116737310396\\
					7.15315315315315	2.67453793264428\\
					7.17117117117117	2.67790424981387\\
					7.18918918918919	2.68126634059155\\
					7.20720720720721	2.6846242208561\\
					7.22522522522523	2.68797790638711\\
					7.24324324324324	2.69132741286586\\
					7.26126126126126	2.69467275587617\\
					7.27927927927928	2.69801395090524\\
					7.2972972972973	2.70135101334449\\
					7.31531531531532	2.7046839584904\\
					7.33333333333333	2.70801280154532\\
					7.35135135135135	2.71133755761826\\
					7.36936936936937	2.71465824172572\\
					7.38738738738739	2.71797486879246\\
					7.40540540540541	2.7212874536523\\
					7.42342342342342	2.72459601104887\\
					7.44144144144144	2.72790055563641\\
					7.45945945945946	2.73120110198049\\
					7.47747747747748	2.73449766455879\\
					7.4954954954955	2.73779025776181\\
					7.51351351351351	2.74107889589364\\
					7.53153153153153	2.74436359317266\\
					7.54954954954955	2.74764436373224\\
					7.56756756756757	2.75092122162151\\
					7.58558558558559	2.75419418080599\\
					7.6036036036036	2.75746325516834\\
					7.62162162162162	2.76072845850903\\
					7.63963963963964	2.76398980454698\\
					7.65765765765766	2.7672473069203\\
					7.67567567567568	2.77050097918692\\
					7.69369369369369	2.77375083482524\\
					7.71171171171171	2.77699688723479\\
					7.72972972972973	2.78023914973689\\
					7.74774774774775	2.78347763557528\\
					7.76576576576577	2.78671235791672\\
					7.78378378378378	2.78994332985166\\
					7.8018018018018	2.79317056439484\\
					7.81981981981982	2.79639407448589\\
					7.83783783783784	2.79961387298996\\
					7.85585585585586	2.80282997269828\\
					7.87387387387387	2.80604238632881\\
					7.89189189189189	2.80925112652676\\
					7.90990990990991	2.81245620586524\\
					7.92792792792793	2.81565763684577\\
					7.94594594594595	2.8188554318989\\
					7.96396396396396	2.82204960338474\\
					7.98198198198198	2.82524016359353\\
					8	2.82842712474619\\
					8.01801801801802	2.83161049899488\\
					8.03603603603604	2.83479029842351\\
					8.05405405405405	2.8379665350483\\
					8.07207207207207	2.84113922081831\\
					8.09009009009009	2.84430836761595\\
					8.10810810810811	2.8474739872575\\
					8.12612612612613	2.85063609149364\\
					8.14414414414414	2.85379469200995\\
					8.16216216216216	2.8569498004274\\
					8.18018018018018	2.86010142830288\\
					8.1981981981982	2.86324958712967\\
					8.21621621621622	2.86639428833791\\
					8.23423423423423	2.86953554329516\\
					8.25225225225225	2.87267336330677\\
					8.27027027027027	2.87580775961646\\
					8.28828828828829	2.87893874340672\\
					8.30630630630631	2.88206632579931\\
					8.32432432432432	2.88519051785568\\
					8.34234234234234	2.8883113305775\\
					8.36036036036036	2.89142877490703\\
					8.37837837837838	2.89454286172763\\
					8.3963963963964	2.89765360186417\\
					8.41441441441441	2.90076100608348\\
					8.43243243243243	2.90386508509477\\
					8.45045045045045	2.90696584955009\\
					8.46846846846847	2.91006331004473\\
					8.48648648648649	2.91315747711765\\
					8.5045045045045	2.91624836125192\\
					8.52252252252252	2.91933597287509\\
					8.54054054054054	2.92242032235963\\
					8.55855855855856	2.92550142002334\\
					8.57657657657658	2.92857927612974\\
					8.59459459459459	2.93165390088847\\
					8.61261261261261	2.9347253044557\\
					8.63063063063063	2.9377934969345\\
					8.64864864864865	2.94085848837523\\
					8.66666666666667	2.94392028877595\\
					8.68468468468468	2.94697890808276\\
					8.7027027027027	2.95003435619023\\
					8.72072072072072	2.95308664294171\\
					8.73873873873874	2.95613577812974\\
					8.75675675675676	2.95918177149643\\
					8.77477477477477	2.96222463273378\\
					8.79279279279279	2.96526437148407\\
					8.81081081081081	2.9683009973402\\
					8.82882882882883	2.97133451984606\\
					8.84684684684685	2.97436494849688\\
					8.86486486486486	2.97739229273955\\
					8.88288288288288	2.98041656197299\\
					8.9009009009009	2.98343776554848\\
					8.91891891891892	2.98645591277\\
					8.93693693693694	2.98947101289458\\
					8.95495495495495	2.99248307513258\\
					8.97297297297297	2.99549210864809\\
					8.99099099099099	2.99849812255919\\
					9.00900900900901	3.00150112593832\\
					9.02702702702703	3.00450112781257\\
					9.04504504504505	3.00749813716402\\
					9.06306306306306	3.01049216293002\\
					9.08108108108108	3.01348321400354\\
					9.0990990990991	3.01647129923344\\
					9.11711711711712	3.01945642742483\\
					9.13513513513514	3.0224386073393\\
					9.15315315315315	3.02541784769528\\
					9.17117117117117	3.02839415716831\\
					9.18918918918919	3.03136754439134\\
					9.20720720720721	3.03433801795502\\
					9.22522522522523	3.037305586408\\
					9.24324324324324	3.04027025825719\\
					9.26126126126126	3.04323204196809\\
					9.27927927927928	3.04619094596502\\
					9.2972972972973	3.04914697863145\\
					9.31531531531532	3.05210014831023\\
					9.33333333333333	3.05505046330389\\
					9.35135135135135	3.05799793187493\\
					9.36936936936937	3.06094256224604\\
					9.38738738738739	3.06388436260042\\
					9.40540540540541	3.06682334108201\\
					9.42342342342342	3.06975950579576\\
					9.44144144144144	3.07269286480791\\
					9.45945945945946	3.07562342614623\\
					9.47747747747748	3.07855119780027\\
					9.4954954954955	3.08147618772164\\
					9.51351351351351	3.08439840382424\\
					9.53153153153153	3.08731785398451\\
					9.54954954954955	3.0902345460417\\
					9.56756756756757	3.09314848779808\\
					9.58558558558559	3.09605968701923\\
					9.6036036036036	3.09896815143422\\
					9.62162162162162	3.10187388873591\\
					9.63963963963964	3.10477690658115\\
					9.65765765765766	3.10767721259105\\
					9.67567567567568	3.11057481435115\\
					9.69369369369369	3.11346971941172\\
					9.71171171171171	3.11636193528796\\
					9.72972972972973	3.11925146946022\\
					9.74774774774775	3.12213832937424\\
					9.76576576576577	3.12502252244136\\
					9.78378378378378	3.12790405603877\\
					9.8018018018018	3.13078293750969\\
					9.81981981981982	3.13365917416362\\
					9.83783783783784	3.13653277327654\\
					9.85585585585586	3.13940374209114\\
					9.87387387387387	3.14227208781701\\
					9.89189189189189	3.14513781763087\\
					9.90990990990991	3.14800093867678\\
					9.92792792792793	3.15086145806634\\
					9.94594594594595	3.15371938287888\\
					9.96396396396396	3.15657472016171\\
					9.98198198198198	3.15942747693027\\
					10	3.16227766016838\\
					10.018018018018	3.16512527682839\\
					10.036036036036	3.16797033383143\\
					10.0540540540541	3.17081283806756\\
					10.0720720720721	3.17365279639599\\
					10.0900900900901	3.17649021564526\\
					10.1081081081081	3.17932510261346\\
					10.1261261261261	3.18215746406838\\
					10.1441441441441	3.18498730674773\\
					10.1621621621622	3.18781463735929\\
					10.1801801801802	3.19063946258116\\
					10.1981981981982	3.19346178906186\\
					10.2162162162162	3.1962816234206\\
					10.2342342342342	3.19909897224738\\
					10.2522522522523	3.20191384210323\\
					10.2702702702703	3.20472623952035\\
					10.2882882882883	3.20753617100233\\
					10.3063063063063	3.21034364302426\\
					10.3243243243243	3.21314866203298\\
					10.3423423423423	3.21595123444718\\
					10.3603603603604	3.21875136665763\\
					10.3783783783784	3.22154906502732\\
					10.3963963963964	3.22434433589162\\
					10.4144144144144	3.2271371855585\\
					10.4324324324324	3.22992762030861\\
					10.4504504504505	3.23271564639553\\
					10.4684684684685	3.23550127004587\\
					10.4864864864865	3.23828449745949\\
					10.5045045045045	3.24106533480961\\
					10.5225225225225	3.24384378824297\\
					10.5405405405405	3.24661986388005\\
					10.5585585585586	3.24939356781516\\
					10.5765765765766	3.25216490611663\\
					10.5945945945946	3.25493388482694\\
					10.6126126126126	3.25770050996291\\
					10.6306306306306	3.26046478751583\\
					10.6486486486486	3.2632267234516\\
					10.6666666666667	3.2659863237109\\
					10.6846846846847	3.26874359420935\\
					10.7027027027027	3.27149854083762\\
					10.7207207207207	3.27425116946161\\
					10.7387387387387	3.27700148592257\\
					10.7567567567568	3.27974949603727\\
					10.7747747747748	3.28249520559814\\
					10.7927927927928	3.28523862037338\\
					10.8108108108108	3.28797974610715\\
					10.8288288288288	3.29071858851966\\
					10.8468468468468	3.29345515330737\\
					10.8648648648649	3.29618944614306\\
					10.8828828828829	3.29892147267601\\
					10.9009009009009	3.30165123853215\\
					10.9189189189189	3.30437874931415\\
					10.9369369369369	3.30710401060156\\
					10.954954954955	3.309827027951\\
					10.972972972973	3.31254780689622\\
					10.990990990991	3.31526635294828\\
					11.009009009009	3.31798267159565\\
					11.027027027027	3.32069676830436\\
					11.045045045045	3.32340864851812\\
					11.0630630630631	3.32611831765845\\
					11.0810810810811	3.32882578112479\\
					11.0990990990991	3.33153104429466\\
					11.1171171171171	3.33423411252376\\
					11.1351351351351	3.33693499114609\\
					11.1531531531532	3.33963368547408\\
					11.1711711711712	3.34233020079871\\
					11.1891891891892	3.34502454238967\\
					11.2072072072072	3.34771671549538\\
					11.2252252252252	3.35040672534324\\
					11.2432432432432	3.35309457713964\\
					11.2612612612613	3.35578027607012\\
					11.2792792792793	3.35846382729951\\
					11.2972972972973	3.361145235972\\
					11.3153153153153	3.3638245072113\\
					11.3333333333333	3.36650164612069\\
					11.3513513513514	3.36917665778323\\
					11.3693693693694	3.37184954726176\\
					11.3873873873874	3.37452031959913\\
					11.4054054054054	3.37718897981819\\
					11.4234234234234	3.379855532922\\
					11.4414414414414	3.38251998389388\\
					11.4594594594595	3.38518233769755\\
					11.4774774774775	3.38784259927723\\
					11.4954954954955	3.39050077355772\\
					11.5135135135135	3.39315686544455\\
					11.5315315315315	3.39581087982407\\
					11.5495495495495	3.39846282156353\\
					11.5675675675676	3.40111269551122\\
					11.5855855855856	3.40376050649654\\
					11.6036036036036	3.40640625933015\\
					11.6216216216216	3.40904995880401\\
					11.6396396396396	3.41169160969154\\
					11.6576576576577	3.41433121674768\\
					11.6756756756757	3.416968784709\\
					11.6936936936937	3.41960431829381\\
					11.7117117117117	3.42223782220227\\
					11.7297297297297	3.42486930111643\\
					11.7477477477477	3.4274987597004\\
					11.7657657657658	3.43012620260039\\
					11.7837837837838	3.43275163444485\\
					11.8018018018018	3.43537505984453\\
					11.8198198198198	3.43799648339259\\
					11.8378378378378	3.4406159096647\\
					11.8558558558559	3.44323334321911\\
					11.8738738738739	3.44584878859678\\
					11.8918918918919	3.44846225032142\\
					11.9099099099099	3.45107373289965\\
					11.9279279279279	3.45368324082101\\
					11.9459459459459	3.45629077855813\\
					11.963963963964	3.45889635056675\\
					11.981981981982	3.46149996128586\\
					12	3.46410161513775\\
					12.018018018018	3.46670131652815\\
					12.036036036036	3.46929906984625\\
					12.0540540540541	3.47189487946482\\
					12.0720720720721	3.47448874974032\\
					12.0900900900901	3.47708068501294\\
					12.1081081081081	3.47967068960672\\
					12.1261261261261	3.4822587678296\\
					12.1441441441441	3.48484492397354\\
					12.1621621621622	3.48742916231458\\
					12.1801801801802	3.49001148711293\\
					12.1981981981982	3.49259190261304\\
					12.2162162162162	3.49517041304372\\
					12.2342342342342	3.49774702261816\\
					12.2522522522523	3.50032173553407\\
					12.2702702702703	3.50289455597371\\
					12.2882882882883	3.50546548810401\\
					12.3063063063063	3.50803453607662\\
					12.3243243243243	3.510601704028\\
					12.3423423423423	3.51316699607951\\
					12.3603603603604	3.51573041633746\\
					12.3783783783784	3.5182919688932\\
					12.3963963963964	3.5208516578232\\
					12.4144144144144	3.52340948718914\\
					12.4324324324324	3.52596546103793\\
					12.4504504504505	3.52851958340186\\
					12.4684684684685	3.53107185829862\\
					12.4864864864865	3.53362228973139\\
					12.5045045045045	3.53617088168891\\
					12.5225225225225	3.53871763814556\\
					12.5405405405405	3.54126256306145\\
					12.5585585585586	3.54380566038243\\
					12.5765765765766	3.54634693404024\\
					12.5945945945946	3.54888638795251\\
					12.6126126126126	3.55142402602289\\
					12.6306306306306	3.55395985214108\\
					12.6486486486486	3.55649387018292\\
					12.6666666666667	3.55902608401044\\
					12.6846846846847	3.56155649747195\\
					12.7027027027027	3.56408511440211\\
					12.7207207207207	3.56661193862196\\
					12.7387387387387	3.56913697393904\\
					12.7567567567568	3.57166022414741\\
					12.7747747747748	3.57418169302776\\
					12.7927927927928	3.57670138434743\\
					12.8108108108108	3.57921930186051\\
					12.8288288288288	3.5817354493079\\
					12.8468468468468	3.58424983041736\\
					12.8648648648649	3.58676244890359\\
					12.8828828828829	3.58927330846829\\
					12.9009009009009	3.59178241280021\\
					12.9189189189189	3.59428976557524\\
					12.9369369369369	3.59679537045645\\
					12.954954954955	3.59929923109415\\
					12.972972972973	3.60180135112599\\
					12.990990990991	3.60430173417695\\
					13.009009009009	3.6068003838595\\
					13.027027027027	3.60929730377355\\
					13.045045045045	3.61179249750661\\
					13.0630630630631	3.61428596863379\\
					13.0810810810811	3.61677772071786\\
					13.0990990990991	3.61926775730936\\
					13.1171171171171	3.62175608194659\\
					13.1351351351351	3.62424269815573\\
					13.1531531531532	3.62672760945086\\
					13.1711711711712	3.62921081933403\\
					13.1891891891892	3.63169233129531\\
					13.2072072072072	3.63417214881288\\
					13.2252252252252	3.63665027535302\\
					13.2432432432432	3.63912671437025\\
					13.2612612612613	3.64160146930732\\
					13.2792792792793	3.6440745435953\\
					13.2972972972973	3.64654594065361\\
					13.3153153153153	3.6490156638901\\
					13.3333333333333	3.65148371670111\\
					13.3513513513514	3.65395010247148\\
					13.3693693693694	3.65641482457466\\
					13.3873873873874	3.65887788637273\\
					13.4054054054054	3.66133929121645\\
					13.4234234234234	3.66379904244534\\
					13.4414414414414	3.66625714338771\\
					13.4594594594595	3.66871359736072\\
					13.4774774774775	3.67116840767043\\
					13.4954954954955	3.67362157761187\\
					13.5135135135135	3.67607311046904\\
					13.5315315315315	3.67852300951503\\
					13.5495495495495	3.68097127801203\\
					13.5675675675676	3.68341791921139\\
					13.5855855855856	3.68586293635365\\
					13.6036036036036	3.68830633266864\\
					13.6216216216216	3.69074811137547\\
					13.6396396396396	3.69318827568263\\
					13.6576576576577	3.695626828788\\
					13.6756756756757	3.69806377387893\\
					13.6936936936937	3.70049911413227\\
					13.7117117117117	3.70293285271441\\
					13.7297297297297	3.70536499278138\\
					13.7477477477477	3.70779553747881\\
					13.7657657657658	3.71022448994205\\
					13.7837837837838	3.71265185329621\\
					13.8018018018018	3.71507763065616\\
					13.8198198198198	3.71750182512663\\
					13.8378378378378	3.71992443980222\\
					13.8558558558559	3.72234547776746\\
					13.8738738738739	3.72476494209687\\
					13.8918918918919	3.72718283585497\\
					13.9099099099099	3.72959916209637\\
					13.9279279279279	3.73201392386576\\
					13.9459459459459	3.73442712419803\\
					13.963963963964	3.73683876611822\\
					13.981981981982	3.73924885264166\\
					14	3.74165738677394\\
					14.018018018018	3.74406437151099\\
					14.036036036036	3.74646980983913\\
					14.0540540540541	3.74887370473507\\
					14.0720720720721	3.75127605916601\\
					14.0900900900901	3.75367687608964\\
					14.1081081081081	3.75607615845421\\
					14.1261261261261	3.75847390919854\\
					14.1441441441441	3.76087013125209\\
					14.1621621621622	3.76326482753502\\
					14.1801801801802	3.76565800095816\\
					14.1981981981982	3.76804965442312\\
					14.2162162162162	3.77043979082231\\
					14.2342342342342	3.77282841303898\\
					14.2522522522523	3.77521552394724\\
					14.2702702702703	3.77760112641214\\
					14.2882882882883	3.77998522328967\\
					14.3063063063063	3.78236781742684\\
					14.3243243243243	3.78474891166169\\
					14.3423423423423	3.78712850882332\\
					14.3603603603604	3.78950661173198\\
					14.3783783783784	3.79188322319904\\
					14.3963963963964	3.79425834602711\\
					14.4144144144144	3.79663198301\\
					14.4324324324324	3.79900413693279\\
					14.4504504504505	3.80137481057189\\
					14.4684684684685	3.80374400669504\\
					14.4864864864865	3.80611172806139\\
					14.5045045045045	3.80847797742149\\
					14.5225225225225	3.81084275751736\\
					14.5405405405405	3.81320607108251\\
					14.5585585585586	3.815567920842\\
					14.5765765765766	3.81792830951245\\
					14.5945945945946	3.82028723980208\\
					14.6126126126126	3.82264471441077\\
					14.6306306306306	3.82500073603008\\
					14.6486486486486	3.82735530734326\\
					14.6666666666667	3.82970843102535\\
					14.6846846846847	3.83206010974315\\
					14.7027027027027	3.83441034615529\\
					14.7207207207207	3.83675914291225\\
					14.7387387387387	3.83910650265641\\
					14.7567567567568	3.84145242802208\\
					14.7747747747748	3.84379692163553\\
					14.7927927927928	3.84613998611501\\
					14.8108108108108	3.84848162407082\\
					14.8288288288288	3.85082183810532\\
					14.8468468468468	3.85316063081295\\
					14.8648648648649	3.8554980047803\\
					14.8828828828829	3.85783396258611\\
					14.9009009009009	3.86016850680134\\
					14.9189189189189	3.86250163998916\\
					14.9369369369369	3.864833364705\\
					14.954954954955	3.8671636834966\\
					14.972972972973	3.86949259890402\\
					14.990990990991	3.87182011345969\\
					15.009009009009	3.87414622968842\\
					15.027027027027	3.87647095010746\\
					15.045045045045	3.8787942772265\\
					15.0630630630631	3.88111621354773\\
					15.0810810810811	3.88343676156585\\
					15.0990990990991	3.88575592376813\\
					15.1171171171171	3.88807370263439\\
					15.1351351351351	3.8903901006371\\
					15.1531531531532	3.89270512024134\\
					15.1711711711712	3.89501876390489\\
					15.1891891891892	3.89733103407822\\
					15.2072072072072	3.89964193320454\\
					15.2252252252252	3.90195146371982\\
					15.2432432432432	3.90425962805283\\
					15.2612612612613	3.90656642862518\\
					15.2792792792793	3.9088718678513\\
					15.2972972972973	3.91117594813853\\
					15.3153153153153	3.91347867188711\\
					15.3333333333333	3.91578004149024\\
					15.3513513513514	3.91808005933408\\
					15.3693693693694	3.92037872779778\\
					15.3873873873874	3.92267604925354\\
					15.4054054054054	3.92497202606661\\
					15.4234234234234	3.92726666059531\\
					15.4414414414414	3.92955995519109\\
					15.4594594594595	3.93185191219856\\
					15.4774774774775	3.93414253395546\\
					15.4954954954955	3.93643182279276\\
					15.5135135135135	3.93871978103463\\
					15.5315315315315	3.94100641099853\\
					15.5495495495495	3.94329171499517\\
					15.5675675675676	3.94557569532857\\
					15.5855855855856	3.94785835429611\\
					15.6036036036036	3.9501396941885\\
					15.6216216216216	3.95241971728986\\
					15.6396396396396	3.95469842587771\\
					15.6576576576577	3.95697582222303\\
					15.6756756756757	3.95925190859027\\
					15.6936936936937	3.96152668723735\\
					15.7117117117117	3.96380016041572\\
					15.7297297297297	3.9660723303704\\
					15.7477477477477	3.96834319933996\\
					15.7657657657658	3.97061276955658\\
					15.7837837837838	3.97288104324605\\
					15.8018018018018	3.97514802262781\\
					15.8198198198198	3.977413709915\\
					15.8378378378378	3.97967810731444\\
					15.8558558558559	3.98194121702667\\
					15.8738738738739	3.984203041246\\
					15.8918918918919	3.9864635821605\\
					15.9099099099099	3.98872284195203\\
					15.9279279279279	3.99098082279631\\
					15.9459459459459	3.99323752686288\\
					15.963963963964	3.99549295631515\\
					15.981981981982	3.99774711331044\\
					16	4\\
					16.018018018018	4.002251618529\\
					16.036036036036	4.0045019710366\\
					16.0540540540541	4.00675105965595\\
					16.0720720720721	4.0089988865142\\
					16.0900900900901	4.01124545373256\\
					16.1081081081081	4.01349076342629\\
					16.1261261261261	4.01573481770474\\
					16.1441441441441	4.01797761867138\\
					16.1621621621622	4.0202191684238\\
					16.1801801801802	4.02245946905375\\
					16.1981981981982	4.02469852264716\\
					16.2162162162162	4.02693633128415\\
					16.2342342342342	4.02917289703907\\
					16.2522522522523	4.03140822198053\\
					16.2702702702703	4.0336423081714\\
					16.2882882882883	4.03587515766882\\
					16.3063063063063	4.03810677252426\\
					16.3243243243243	4.04033715478354\\
					16.3423423423423	4.0425663064868\\
					16.3603603603604	4.04479422966859\\
					16.3783783783784	4.04702092635785\\
					16.3963963963964	4.04924639857794\\
					16.4144144144144	4.05147064834665\\
					16.4324324324324	4.05369367767625\\
					16.4504504504505	4.0559154885735\\
					16.4684684684685	4.05813608303966\\
					16.4864864864865	4.0603554630705\\
					16.5045045045045	4.06257363065637\\
					16.5225225225225	4.06479058778217\\
					16.5405405405405	4.06700633642739\\
					16.5585585585586	4.06922087856614\\
					16.5765765765766	4.07143421616715\\
					16.5945945945946	4.0736463511938\\
					16.6126126126126	4.07585728560417\\
					16.6306306306306	4.078067021351\\
					16.6486486486486	4.08027556038176\\
					16.6666666666667	4.08248290463863\\
					16.6846846846847	4.08468905605857\\
					16.7027027027027	4.08689401657331\\
					16.7207207207207	4.08909778810934\\
					16.7387387387387	4.091300372588\\
					16.7567567567568	4.09350177192545\\
					16.7747747747748	4.09570198803267\\
					16.7927927927928	4.09790102281556\\
					16.8108108108108	4.10009887817487\\
					16.8288288288288	4.10229555600627\\
					16.8468468468468	4.10449105820038\\
					16.8648648648649	4.10668538664272\\
					16.8828828828829	4.10887854321382\\
					16.9009009009009	4.11107052978916\\
					16.9189189189189	4.11326134823924\\
					16.9369369369369	4.11545100042959\\
					16.954954954955	4.11763948822076\\
					16.972972972973	4.11982681346837\\
					16.990990990991	4.12201297802312\\
					17.009009009009	4.12419798373078\\
					17.027027027027	4.12638183243226\\
					17.045045045045	4.1285645259636\\
					17.0630630630631	4.13074606615598\\
					17.0810810810811	4.13292645483574\\
					17.0990990990991	4.13510569382442\\
					17.1171171171171	4.13728378493875\\
					17.1351351351351	4.1394607299907\\
					17.1531531531532	4.14163653078746\\
					17.1711711711712	4.14381118913147\\
					17.1891891891892	4.14598470682047\\
					17.2072072072072	4.14815708564746\\
					17.2252252252252	4.15032832740076\\
					17.2432432432432	4.15249843386403\\
					17.2612612612613	4.15466740681625\\
					17.2792792792793	4.15683524803176\\
					17.2972972972973	4.15900195928029\\
					17.3153153153153	4.16116754232695\\
					17.3333333333333	4.16333199893227\\
					17.3513513513514	4.16549533085218\\
					17.3693693693694	4.1676575398381\\
					17.3873873873874	4.16981862763686\\
					17.4054054054054	4.1719785959908\\
					17.4234234234234	4.17413744663774\\
					17.4414414414414	4.176295181311\\
					17.4594594594595	4.17845180173943\\
					17.4774774774775	4.18060730964742\\
					17.4954954954955	4.18276170675494\\
					17.5135135135135	4.18491499477749\\
					17.5315315315315	4.1870671754262\\
					17.5495495495495	4.18921825040777\\
					17.5675675675676	4.19136822142455\\
					17.5855855855856	4.1935170901745\\
					17.6036036036036	4.19566485835125\\
					17.6216216216216	4.19781152764409\\
					17.6396396396396	4.199957099738\\
					17.6576576576577	4.20210157631365\\
					17.6756756756757	4.20424495904742\\
					17.6936936936937	4.20638724961144\\
					17.7117117117117	4.20852844967356\\
					17.7297297297297	4.21066856089739\\
					17.7477477477477	4.21280758494234\\
					17.7657657657658	4.21494552346359\\
					17.7837837837838	4.21708237811212\\
					17.8018018018018	4.21921815053474\\
					17.8198198198198	4.22135284237409\\
					17.8378378378378	4.22348645526866\\
					17.8558558558559	4.2256189908528\\
					17.8738738738739	4.22775045075675\\
					17.8918918918919	4.22988083660662\\
					17.9099099099099	4.23201015002444\\
					17.9279279279279	4.23413839262818\\
					17.9459459459459	4.23626556603171\\
					17.963963963964	4.23839167184487\\
					17.981981981982	4.24051671167347\\
					18	4.24264068711928\\
					18.018018018018	4.24476359978009\\
					18.036036036036	4.24688545124966\\
					18.0540540540541	4.2490062431178\\
					18.0720720720721	4.25112597697035\\
					18.0900900900901	4.25324465438917\\
					18.1081081081081	4.25536227695224\\
					18.1261261261261	4.25747884623355\\
					18.1441441441441	4.25959436380322\\
					18.1621621621622	4.26170883122746\\
					18.1801801801802	4.26382225006861\\
					18.1981981981982	4.26593462188513\\
					18.2162162162162	4.26804594823161\\
					18.2342342342342	4.27015623065881\\
					18.2522522522523	4.27226547071366\\
					18.2702702702703	4.27437366993929\\
					18.2882882882883	4.27648082987499\\
					18.3063063063063	4.27858695205629\\
					18.3243243243243	4.28069203801492\\
					18.3423423423423	4.28279608927887\\
					18.3603603603604	4.28489910737235\\
					18.3783783783784	4.28700109381586\\
					18.3963963963964	4.28910205012616\\
					18.4144144144144	4.29120197781629\\
					18.4324324324324	4.2933008783956\\
					18.4504504504505	4.29539875336976\\
					18.4684684684685	4.29749560424074\\
					18.4864864864865	4.29959143250687\\
					18.5045045045045	4.30168623966283\\
					18.5225225225225	4.30378002719964\\
					18.5405405405405	4.30587279660472\\
					18.5585585585586	4.30796454936186\\
					18.5765765765766	4.31005528695127\\
					18.5945945945946	4.31214501084954\\
					18.6126126126126	4.31423372252972\\
					18.6306306306306	4.31632142346126\\
					18.6486486486486	4.31840811511009\\
					18.6666666666667	4.32049379893857\\
					18.6846846846847	4.32257847640557\\
					18.7027027027027	4.3246621489664\\
					18.7207207207207	4.3267448180729\\
					18.7387387387387	4.32882648517341\\
					18.7567567567568	4.33090715171276\\
					18.7747747747748	4.33298681913236\\
					18.7927927927928	4.33506548887013\\
					18.8108108108108	4.33714316236054\\
					18.8288288288288	4.33921984103466\\
					18.8468468468468	4.34129552632009\\
					18.8648648648649	4.34337021964106\\
					18.8828828828829	4.34544392241839\\
					18.9009009009009	4.34751663606948\\
					18.9189189189189	4.3495883620084\\
					18.9369369369369	4.35165910164582\\
					18.954954954955	4.35372885638908\\
					18.972972972973	4.35579762764215\\
					18.990990990991	4.35786541680569\\
					19.009009009009	4.35993222527702\\
					19.027027027027	4.36199805445017\\
					19.045045045045	4.36406290571585\\
					19.0630630630631	4.36612678046149\\
					19.0810810810811	4.36818968007126\\
					19.0990990990991	4.37025160592604\\
					19.1171171171171	4.37231255940345\\
					19.1351351351351	4.37437254187788\\
					19.1531531531532	4.37643155472048\\
					19.1711711711712	4.37848959929919\\
					19.1891891891892	4.38054667697871\\
					19.2072072072072	4.38260278912055\\
					19.2252252252252	4.38465793708303\\
					19.2432432432432	4.38671212222129\\
					19.2612612612613	4.3887653458873\\
					19.2792792792793	4.39081760942985\\
					19.2972972972973	4.39286891419461\\
					19.3153153153153	4.39491926152407\\
					19.3333333333333	4.39696865275764\\
					19.3513513513514	4.39901708923156\\
					19.3693693693694	4.401064572279\\
					19.3873873873874	4.40311110323001\\
					19.4054054054054	4.40515668341155\\
					19.4234234234234	4.4072013141475\\
					19.4414414414414	4.40924499675868\\
					19.4594594594595	4.41128773256285\\
					19.4774774774775	4.41332952287471\\
					19.4954954954955	4.41537036900592\\
					19.5135135135135	4.41741027226513\\
					19.5315315315315	4.41944923395795\\
					19.5495495495495	4.42148725538699\\
					19.5675675675676	4.42352433785184\\
					19.5855855855856	4.42556048264913\\
					19.6036036036036	4.42759569107248\\
					19.6216216216216	4.42962996441256\\
					19.6396396396396	4.43166330395706\\
					19.6576576576577	4.43369571099074\\
					19.6756756756757	4.43572718679538\\
					19.6936936936937	4.43775773264987\\
					19.7117117117117	4.43978734983014\\
					19.7297297297297	4.44181603960922\\
					19.7477477477477	4.44384380325724\\
					19.7657657657658	4.44587064204142\\
					19.7837837837838	4.4478965572261\\
					19.8018018018018	4.44992155007274\\
					19.8198198198198	4.45194562183994\\
					19.8378378378378	4.45396877378343\\
					19.8558558558559	4.45599100715608\\
					19.8738738738739	4.45801232320794\\
					19.8918918918919	4.46003272318622\\
					19.9099099099099	4.4620522083353\\
					19.9279279279279	4.46407077989674\\
					19.9459459459459	4.46608843910932\\
					19.963963963964	4.468105187209\\
					19.981981981982	4.47012102542895\\
					20	4.47213595499958\\
				};
				\addlegendentry{$\sqrt{m}$}
				
			\end{axis}

		\end{tikzpicture}
